On the number of neighborly simplices in R^d

Two $d$-dimensional simplices in $R^d$ are neighborly if its intersection is a $(d-1)$-dimensional set. A family of $d$-dimensional simplices in $R^d$ is called neighborly if every two simplices of the family are neighborly. Let $S_d$ be the maximal cardinality of a neighborly family of $d$-dimensional simplices in $R^d$. Based on the structure of some codes $V\subset \{0,1,*\}^n$ it is shown that $\lim_{d\rightarrow \infty}(2^{d+1}-S_d)=\infty$. Moreover, a result on the structure of codes $V\subset \{0,1,*\}^n$ is given.

==> (inline-0) <==
\begin{pgfpicture}
\pgfsetfillcolor{figcoloraa}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{57.4460bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{81.3160bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{81.3160bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{57.4460bp}{59.8150bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{57.4460bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{57.4460bp}{12.2200bp}}
\pgfpathlineto{\pgfpoint{81.1710bp}{12.2200bp}}
\pgfpathlineto{\pgfpoint{81.1710bp}{59.6700bp}}
\pgfpathlineto{\pgfpoint{57.5910bp}{59.6700bp}}
\pgfpathlineto{\pgfpoint{57.5910bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{57.4460bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{57.4460bp}{12.2200bp}}
\pgfpathlineto{\pgfpoint{57.4460bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{57.3010bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{57.3010bp}{59.9600bp}}
\pgfpathlineto{\pgfpoint{81.4610bp}{59.9600bp}}
\pgfpathlineto{\pgfpoint{81.4610bp}{11.9300bp}}
\pgfpathlineto{\pgfpoint{57.3010bp}{11.9300bp}}
\pgfpathlineto{\pgfpoint{57.3010bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{57.4460bp}{12.0750bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcoloraa}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{69.3810bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{57.4460bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{81.3160bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{93.2510bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.7500bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{69.3810bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{69.4830bp}{71.6470bp}}
\pgfpathlineto{\pgfpoint{57.7960bp}{59.9600bp}}
\pgfpathlineto{\pgfpoint{81.2560bp}{59.9600bp}}
\pgfpathlineto{\pgfpoint{92.9010bp}{71.6050bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.6050bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{69.4830bp}{71.6470bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{93.2510bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{93.3530bp}{71.6470bp}}
\pgfpathlineto{\pgfpoint{81.3760bp}{59.6700bp}}
\pgfpathlineto{\pgfpoint{57.0960bp}{59.6700bp}}
\pgfpathlineto{\pgfpoint{69.3210bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.7500bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcoloraa}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{81.3160bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{93.2510bp}{24.0100bp}}
\pgfpathlineto{\pgfpoint{93.2510bp}{71.7490bp}}
\pgfpathlineto{\pgfpoint{81.3160bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{81.3160bp}{12.0750bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{81.3160bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{81.2130bp}{12.1770bp}}
\pgfpathlineto{\pgfpoint{93.1060bp}{24.0700bp}}
\pgfpathlineto{\pgfpoint{93.1060bp}{71.4000bp}}
\pgfpathlineto{\pgfpoint{81.4610bp}{59.7550bp}}
\pgfpathlineto{\pgfpoint{81.4610bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{81.3160bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{81.2130bp}{12.1770bp}}
\pgfpathlineto{\pgfpoint{81.3160bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{81.1710bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{81.1710bp}{59.8750bp}}
\pgfpathlineto{\pgfpoint{93.3960bp}{72.0990bp}}
\pgfpathlineto{\pgfpoint{93.3960bp}{23.9500bp}}
\pgfpathlineto{\pgfpoint{81.4180bp}{11.9730bp}}
\pgfpathlineto{\pgfpoint{81.1710bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{81.3160bp}{12.0750bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorac}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{69.3810bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{81.3160bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{129.0550bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{117.1200bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.7500bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{69.3810bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{69.2790bp}{71.8520bp}}
\pgfpathlineto{\pgfpoint{81.2560bp}{83.8300bp}}
\pgfpathlineto{\pgfpoint{129.0550bp}{83.8300bp}}
\pgfpathlineto{\pgfpoint{129.1580bp}{83.5820bp}}
\pgfpathlineto{\pgfpoint{117.1800bp}{71.6050bp}}
\pgfpathlineto{\pgfpoint{69.0310bp}{71.6050bp}}
\pgfpathlineto{\pgfpoint{69.2790bp}{71.8520bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{117.0600bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{128.7060bp}{83.5400bp}}
\pgfpathlineto{\pgfpoint{81.3760bp}{83.5400bp}}
\pgfpathlineto{\pgfpoint{69.4830bp}{71.6470bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{69.3810bp}{71.7500bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorac}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{93.2510bp}{47.8800bp}}
\pgfpathlineto{\pgfpoint{117.1200bp}{47.8800bp}}
\pgfpathlineto{\pgfpoint{117.1200bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{93.2510bp}{71.7500bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{93.2510bp}{47.8800bp}}
\pgfpathlineto{\pgfpoint{93.2510bp}{48.0250bp}}
\pgfpathlineto{\pgfpoint{116.9750bp}{48.0250bp}}
\pgfpathlineto{\pgfpoint{116.9750bp}{71.6050bp}}
\pgfpathlineto{\pgfpoint{93.3960bp}{71.6050bp}}
\pgfpathlineto{\pgfpoint{93.3960bp}{47.8800bp}}
\pgfpathlineto{\pgfpoint{93.2510bp}{47.8800bp}}
\pgfpathlineto{\pgfpoint{93.2510bp}{48.0250bp}}
\pgfpathlineto{\pgfpoint{93.2510bp}{47.8800bp}}
\pgfpathlineto{\pgfpoint{93.1060bp}{47.8800bp}}
\pgfpathlineto{\pgfpoint{93.1060bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{117.2650bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{117.2650bp}{47.7350bp}}
\pgfpathlineto{\pgfpoint{93.1060bp}{47.7350bp}}
\pgfpathlineto{\pgfpoint{93.1060bp}{47.8800bp}}
\pgfpathlineto{\pgfpoint{93.2510bp}{47.8800bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorac}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{129.0550bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{129.0550bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{117.1200bp}{47.8810bp}}
\pgfpathlineto{\pgfpoint{117.1200bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{129.0550bp}{83.6850bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{129.0550bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{129.1180bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{129.1180bp}{59.7900bp}}
\pgfpathlineto{\pgfpoint{117.0580bp}{47.7290bp}}
\pgfpathlineto{\pgfpoint{117.0580bp}{71.7760bp}}
\pgfpathlineto{\pgfpoint{129.1180bp}{83.8360bp}}
\pgfpathlineto{\pgfpoint{129.1180bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{129.0550bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{129.1000bp}{83.6410bp}}
\pgfpathlineto{\pgfpoint{117.1830bp}{71.7240bp}}
\pgfpathlineto{\pgfpoint{117.1830bp}{48.0320bp}}
\pgfpathlineto{\pgfpoint{128.9930bp}{59.8410bp}}
\pgfpathlineto{\pgfpoint{128.9930bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{129.0550bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{129.1000bp}{83.6410bp}}
\pgfpathlineto{\pgfpoint{129.0550bp}{83.6850bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{81.3160bp}{12.1380bp}}
\pgfpathlineto{\pgfpoint{105.1600bp}{12.1380bp}}
\pgfpathlineto{\pgfpoint{128.9930bp}{35.9710bp}}
\pgfpathlineto{\pgfpoint{128.9930bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{129.1180bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{129.1180bp}{35.9190bp}}
\pgfpathlineto{\pgfpoint{105.2110bp}{12.0130bp}}
\pgfpathlineto{\pgfpoint{81.3160bp}{12.0130bp}}
\pgfpathlineto{\pgfpoint{81.3160bp}{12.1380bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{93.2510bp}{35.8830bp}}
\pgfpathlineto{\pgfpoint{129.0550bp}{35.8830bp}}
\pgfpathlineto{\pgfpoint{129.0550bp}{36.0081bp}}
\pgfpathlineto{\pgfpoint{93.2510bp}{36.0081bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcoloraa}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{236.4690bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{260.3390bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{260.3390bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{236.4690bp}{59.8150bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{236.4690bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{236.4690bp}{12.2200bp}}
\pgfpathlineto{\pgfpoint{260.1940bp}{12.2200bp}}
\pgfpathlineto{\pgfpoint{260.1940bp}{59.6700bp}}
\pgfpathlineto{\pgfpoint{236.6140bp}{59.6700bp}}
\pgfpathlineto{\pgfpoint{236.6140bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{236.4690bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{236.4690bp}{12.2200bp}}
\pgfpathlineto{\pgfpoint{236.4690bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{236.3250bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{236.3250bp}{59.9600bp}}
\pgfpathlineto{\pgfpoint{260.4840bp}{59.9600bp}}
\pgfpathlineto{\pgfpoint{260.4840bp}{11.9300bp}}
\pgfpathlineto{\pgfpoint{236.3250bp}{11.9300bp}}
\pgfpathlineto{\pgfpoint{236.3250bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{236.4690bp}{12.0750bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{284.2100bp}{83.7470bp}}
\pgfpathlineto{\pgfpoint{308.1420bp}{83.7470bp}}
\pgfpathlineto{\pgfpoint{308.1420bp}{35.8820bp}}
\pgfpathlineto{\pgfpoint{284.2100bp}{35.8820bp}}
\pgfpathlineto{\pgfpoint{284.2100bp}{36.0080bp}}
\pgfpathlineto{\pgfpoint{308.0170bp}{36.0080bp}}
\pgfpathlineto{\pgfpoint{308.0170bp}{83.6220bp}}
\pgfpathlineto{\pgfpoint{284.2100bp}{83.6220bp}}
\pgfpathlineto{\pgfpoint{284.2100bp}{83.7470bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{260.3390bp}{12.1380bp}}
\pgfpathlineto{\pgfpoint{284.1840bp}{12.1380bp}}
\pgfpathlineto{\pgfpoint{308.0350bp}{35.9900bp}}
\pgfpathlineto{\pgfpoint{308.1240bp}{35.9010bp}}
\pgfpathlineto{\pgfpoint{284.2360bp}{12.0130bp}}
\pgfpathlineto{\pgfpoint{260.3390bp}{12.0130bp}}
\pgfpathlineto{\pgfpoint{260.3390bp}{12.1380bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcoloraa}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{146.9580bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{146.9580bp}{59.8150bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{146.9580bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{146.9580bp}{12.2200bp}}
\pgfpathlineto{\pgfpoint{170.6830bp}{12.2200bp}}
\pgfpathlineto{\pgfpoint{170.6830bp}{59.6700bp}}
\pgfpathlineto{\pgfpoint{147.1030bp}{59.6700bp}}
\pgfpathlineto{\pgfpoint{147.1030bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{146.9580bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{146.9580bp}{12.2200bp}}
\pgfpathlineto{\pgfpoint{146.9580bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{146.8130bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{146.8130bp}{59.9600bp}}
\pgfpathlineto{\pgfpoint{170.9720bp}{59.9600bp}}
\pgfpathlineto{\pgfpoint{170.9720bp}{11.9300bp}}
\pgfpathlineto{\pgfpoint{146.8130bp}{11.9300bp}}
\pgfpathlineto{\pgfpoint{146.8130bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{146.9580bp}{12.0750bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcoloraa}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{170.8280bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{194.6970bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{146.9580bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{83.6850bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{170.8280bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{83.8300bp}}
\pgfpathlineto{\pgfpoint{194.6970bp}{83.8300bp}}
\pgfpathlineto{\pgfpoint{194.8000bp}{83.5830bp}}
\pgfpathlineto{\pgfpoint{170.8870bp}{59.6710bp}}
\pgfpathlineto{\pgfpoint{146.9580bp}{59.6710bp}}
\pgfpathlineto{\pgfpoint{146.8550bp}{59.9180bp}}
\pgfpathlineto{\pgfpoint{170.7680bp}{83.8300bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{83.8300bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{170.9300bp}{83.5830bp}}
\pgfpathlineto{\pgfpoint{147.3070bp}{59.9600bp}}
\pgfpathlineto{\pgfpoint{170.7680bp}{59.9600bp}}
\pgfpathlineto{\pgfpoint{194.3480bp}{83.5400bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{83.5400bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{170.9300bp}{83.5830bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{83.6850bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcoloraa}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{170.8280bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{194.6970bp}{35.9450bp}}
\pgfpathlineto{\pgfpoint{194.6970bp}{83.6840bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{12.0750bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{170.8280bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{170.7250bp}{12.1770bp}}
\pgfpathlineto{\pgfpoint{194.5520bp}{36.0050bp}}
\pgfpathlineto{\pgfpoint{194.5520bp}{83.3350bp}}
\pgfpathlineto{\pgfpoint{170.9720bp}{59.7550bp}}
\pgfpathlineto{\pgfpoint{170.9720bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{170.7250bp}{12.1770bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{170.6830bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{170.6830bp}{59.8750bp}}
\pgfpathlineto{\pgfpoint{194.5950bp}{83.7870bp}}
\pgfpathlineto{\pgfpoint{194.8420bp}{83.6840bp}}
\pgfpathlineto{\pgfpoint{194.8420bp}{35.8850bp}}
\pgfpathlineto{\pgfpoint{170.6830bp}{11.7250bp}}
\pgfpathlineto{\pgfpoint{170.6830bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{12.0750bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{194.6970bp}{83.7470bp}}
\pgfpathlineto{\pgfpoint{218.6300bp}{83.7470bp}}
\pgfpathlineto{\pgfpoint{218.6300bp}{35.8820bp}}
\pgfpathlineto{\pgfpoint{194.6970bp}{35.8820bp}}
\pgfpathlineto{\pgfpoint{194.6970bp}{36.0080bp}}
\pgfpathlineto{\pgfpoint{218.5050bp}{36.0080bp}}
\pgfpathlineto{\pgfpoint{218.5050bp}{83.6220bp}}
\pgfpathlineto{\pgfpoint{194.6970bp}{83.6220bp}}
\pgfpathlineto{\pgfpoint{194.6970bp}{83.7470bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{170.8280bp}{12.1380bp}}
\pgfpathlineto{\pgfpoint{194.6710bp}{12.1380bp}}
\pgfpathlineto{\pgfpoint{218.5230bp}{35.9900bp}}
\pgfpathlineto{\pgfpoint{218.6110bp}{35.9010bp}}
\pgfpathlineto{\pgfpoint{194.7230bp}{12.0130bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{12.0130bp}}
\pgfpathlineto{\pgfpoint{170.8280bp}{12.1380bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{236.3670bp}{59.9180bp}}
\pgfpathlineto{\pgfpoint{248.3020bp}{71.8530bp}}
\pgfpathlineto{\pgfpoint{248.5070bp}{71.6480bp}}
\pgfpathlineto{\pgfpoint{236.5720bp}{59.7130bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcoloraa}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{248.4040bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{272.2740bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{260.3390bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{236.4690bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.7500bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{248.4040bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{272.2740bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{272.3770bp}{71.6470bp}}
\pgfpathlineto{\pgfpoint{260.3990bp}{59.6700bp}}
\pgfpathlineto{\pgfpoint{236.4690bp}{59.6700bp}}
\pgfpathlineto{\pgfpoint{236.3670bp}{59.9180bp}}
\pgfpathlineto{\pgfpoint{248.3440bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{248.5070bp}{71.6470bp}}
\pgfpathlineto{\pgfpoint{236.8190bp}{59.9600bp}}
\pgfpathlineto{\pgfpoint{260.2790bp}{59.9600bp}}
\pgfpathlineto{\pgfpoint{271.9240bp}{71.6050bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.6050bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{248.5070bp}{71.6470bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.7500bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcoloraa}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{260.3390bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{272.2740bp}{24.0100bp}}
\pgfpathlineto{\pgfpoint{272.2740bp}{71.7490bp}}
\pgfpathlineto{\pgfpoint{260.3390bp}{59.8150bp}}
\pgfpathlineto{\pgfpoint{260.3390bp}{12.0750bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{260.3390bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{260.2370bp}{12.1770bp}}
\pgfpathlineto{\pgfpoint{272.1290bp}{24.0700bp}}
\pgfpathlineto{\pgfpoint{272.1290bp}{71.4000bp}}
\pgfpathlineto{\pgfpoint{260.4840bp}{59.7550bp}}
\pgfpathlineto{\pgfpoint{260.4840bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{260.3390bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{260.2370bp}{12.1770bp}}
\pgfpathlineto{\pgfpoint{260.3390bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{260.1940bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{260.1940bp}{59.8750bp}}
\pgfpathlineto{\pgfpoint{272.4190bp}{72.0990bp}}
\pgfpathlineto{\pgfpoint{272.4190bp}{23.9500bp}}
\pgfpathlineto{\pgfpoint{260.4420bp}{11.9730bp}}
\pgfpathlineto{\pgfpoint{260.1940bp}{12.0750bp}}
\pgfpathlineto{\pgfpoint{260.3390bp}{12.0750bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorac}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{248.4040bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{260.3390bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{308.0790bp}{83.6850bp}}
\pgfpathlineto{\pgfpoint{296.1440bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.7500bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{248.4040bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{248.3020bp}{71.8520bp}}
\pgfpathlineto{\pgfpoint{260.2790bp}{83.8300bp}}
\pgfpathlineto{\pgfpoint{308.4290bp}{83.8300bp}}
\pgfpathlineto{\pgfpoint{296.2040bp}{71.6050bp}}
\pgfpathlineto{\pgfpoint{248.0550bp}{71.6050bp}}
\pgfpathlineto{\pgfpoint{248.3020bp}{71.8520bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{296.0840bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{307.7300bp}{83.5400bp}}
\pgfpathlineto{\pgfpoint{260.3990bp}{83.5400bp}}
\pgfpathlineto{\pgfpoint{248.5070bp}{71.6470bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{248.4040bp}{71.7500bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorac}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{272.2740bp}{24.0110bp}}
\pgfpathlineto{\pgfpoint{296.1440bp}{24.0110bp}}
\pgfpathlineto{\pgfpoint{296.1440bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{272.2740bp}{71.7500bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{272.2740bp}{24.0110bp}}
\pgfpathlineto{\pgfpoint{272.2740bp}{24.1560bp}}
\pgfpathlineto{\pgfpoint{295.9990bp}{24.1560bp}}
\pgfpathlineto{\pgfpoint{295.9990bp}{71.6060bp}}
\pgfpathlineto{\pgfpoint{272.4190bp}{71.6060bp}}
\pgfpathlineto{\pgfpoint{272.4190bp}{24.0110bp}}
\pgfpathlineto{\pgfpoint{272.2740bp}{24.0110bp}}
\pgfpathlineto{\pgfpoint{272.2740bp}{24.1560bp}}
\pgfpathlineto{\pgfpoint{272.2740bp}{24.0110bp}}
\pgfpathlineto{\pgfpoint{272.1290bp}{24.0110bp}}
\pgfpathlineto{\pgfpoint{272.1290bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{296.2890bp}{71.8950bp}}
\pgfpathlineto{\pgfpoint{296.2890bp}{23.8660bp}}
\pgfpathlineto{\pgfpoint{272.1290bp}{23.8660bp}}
\pgfpathlineto{\pgfpoint{272.1290bp}{24.0110bp}}
\pgfpathlineto{\pgfpoint{272.2740bp}{24.0110bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorac}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{308.0790bp}{35.9450bp}}
\pgfpathlineto{\pgfpoint{296.1440bp}{24.0100bp}}
\pgfpathlineto{\pgfpoint{296.1440bp}{71.7500bp}}
\pgfpathlineto{\pgfpoint{308.0790bp}{83.6840bp}}
\pgfpathlineto{\pgfpoint{308.0790bp}{35.9450bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{308.0790bp}{35.9450bp}}
\pgfpathlineto{\pgfpoint{308.1820bp}{35.8430bp}}
\pgfpathlineto{\pgfpoint{296.0000bp}{23.6610bp}}
\pgfpathlineto{\pgfpoint{296.0000bp}{71.8090bp}}
\pgfpathlineto{\pgfpoint{307.9770bp}{83.7870bp}}
\pgfpathlineto{\pgfpoint{308.2240bp}{83.6840bp}}
\pgfpathlineto{\pgfpoint{308.2240bp}{35.8850bp}}
\pgfpathlineto{\pgfpoint{308.1820bp}{35.8430bp}}
\pgfpathlineto{\pgfpoint{308.0790bp}{35.9450bp}}
\pgfpathlineto{\pgfpoint{307.9350bp}{35.9450bp}}
\pgfpathlineto{\pgfpoint{307.9350bp}{83.3350bp}}
\pgfpathlineto{\pgfpoint{296.2890bp}{71.6890bp}}
\pgfpathlineto{\pgfpoint{296.2890bp}{24.3600bp}}
\pgfpathlineto{\pgfpoint{307.9770bp}{36.0470bp}}
\pgfpathlineto{\pgfpoint{308.0790bp}{35.9450bp}}
\pgfpathlineto{\pgfpoint{307.9350bp}{35.9450bp}}
\pgfpathlineto{\pgfpoint{308.0790bp}{35.9450bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{9.7060bp}{12.0130bp}}
\pgfpathlineto{\pgfpoint{21.6410bp}{12.0130bp}}
\pgfpathlineto{\pgfpoint{21.6410bp}{12.1382bp}}
\pgfpathlineto{\pgfpoint{9.7060bp}{12.1382bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{15.7180bp}{17.9990bp}}
\pgfpathlineto{\pgfpoint{9.7500bp}{12.0310bp}}
\pgfpathlineto{\pgfpoint{9.6440bp}{12.0760bp}}
\pgfpathlineto{\pgfpoint{9.6440bp}{24.0110bp}}
\pgfpathlineto{\pgfpoint{9.7690bp}{24.0110bp}}
\pgfpathlineto{\pgfpoint{9.7690bp}{12.2270bp}}
\pgfpathlineto{\pgfpoint{15.6300bp}{18.0870bp}}
\pgfpathlineto{\pgfpoint{15.7180bp}{17.9990bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{21.9340bp}{7.0040bp}}
\pgfpathlineto{\pgfpoint{21.5880bp}{7.0040bp}}
\pgfpathlineto{\pgfpoint{21.5880bp}{9.2320bp}}
\pgfpathcurveto{\pgfpoint{21.5000bp}{9.1520bp}}{\pgfpoint{21.3930bp}{9.0730bp}}{\pgfpoint{21.2540bp}{8.9930bp}}
\pgfpathcurveto{\pgfpoint{21.1180bp}{8.9100bp}}{\pgfpoint{20.9950bp}{8.8500bp}}{\pgfpoint{20.8880bp}{8.8100bp}}
\pgfpathlineto{\pgfpoint{20.8880bp}{9.1480bp}}
\pgfpathcurveto{\pgfpoint{21.0830bp}{9.2400bp}}{\pgfpoint{21.2540bp}{9.3510bp}}{\pgfpoint{21.4010bp}{9.4830bp}}
\pgfpathcurveto{\pgfpoint{21.5440bp}{9.6140bp}}{\pgfpoint{21.6510bp}{9.7410bp}}{\pgfpoint{21.7110bp}{9.8650bp}}
\pgfpathlineto{\pgfpoint{21.9340bp}{9.8650bp}}
\pgfpathlineto{\pgfpoint{21.9340bp}{7.0040bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{18.7050bp}{16.5400bp}}
\pgfpathlineto{\pgfpoint{18.7050bp}{16.2020bp}}
\pgfpathlineto{\pgfpoint{16.8230bp}{16.2020bp}}
\pgfpathcurveto{\pgfpoint{16.8230bp}{16.2850bp}}{\pgfpoint{16.8350bp}{16.3690bp}}{\pgfpoint{16.8630bp}{16.4450bp}}
\pgfpathcurveto{\pgfpoint{16.9110bp}{16.5720bp}}{\pgfpoint{16.9900bp}{16.6990bp}}{\pgfpoint{17.0940bp}{16.8220bp}}
\pgfpathcurveto{\pgfpoint{17.2010bp}{16.9500bp}}{\pgfpoint{17.3520bp}{17.0930bp}}{\pgfpoint{17.5510bp}{17.2560bp}}
\pgfpathcurveto{\pgfpoint{17.8620bp}{17.5110bp}}{\pgfpoint{18.0720bp}{17.7100bp}}{\pgfpoint{18.1800bp}{17.8570bp}}
\pgfpathcurveto{\pgfpoint{18.2870bp}{18.0080bp}}{\pgfpoint{18.3430bp}{18.1470bp}}{\pgfpoint{18.3430bp}{18.2790bp}}
\pgfpathcurveto{\pgfpoint{18.3430bp}{18.4180bp}}{\pgfpoint{18.2950bp}{18.5330bp}}{\pgfpoint{18.1960bp}{18.6290bp}}
\pgfpathcurveto{\pgfpoint{18.0960bp}{18.7240bp}}{\pgfpoint{17.9650bp}{18.7720bp}}{\pgfpoint{17.8060bp}{18.7720bp}}
\pgfpathcurveto{\pgfpoint{17.6390bp}{18.7720bp}}{\pgfpoint{17.5040bp}{18.7200bp}}{\pgfpoint{17.4040bp}{18.6210bp}}
\pgfpathcurveto{\pgfpoint{17.3010bp}{18.5210bp}}{\pgfpoint{17.2490bp}{18.3780bp}}{\pgfpoint{17.2490bp}{18.2030bp}}
\pgfpathlineto{\pgfpoint{16.8910bp}{18.2390bp}}
\pgfpathcurveto{\pgfpoint{16.9150bp}{18.5050bp}}{\pgfpoint{17.0060bp}{18.7120bp}}{\pgfpoint{17.1690bp}{18.8520bp}}
\pgfpathcurveto{\pgfpoint{17.3280bp}{18.9910bp}}{\pgfpoint{17.5430bp}{19.0620bp}}{\pgfpoint{17.8140bp}{19.0620bp}}
\pgfpathcurveto{\pgfpoint{18.0880bp}{19.0620bp}}{\pgfpoint{18.3030bp}{18.9870bp}}{\pgfpoint{18.4620bp}{18.8360bp}}
\pgfpathcurveto{\pgfpoint{18.6210bp}{18.6850bp}}{\pgfpoint{18.7010bp}{18.4930bp}}{\pgfpoint{18.7010bp}{18.2710bp}}
\pgfpathcurveto{\pgfpoint{18.7010bp}{18.1550bp}}{\pgfpoint{18.6810bp}{18.0440bp}}{\pgfpoint{18.6330bp}{17.9360bp}}
\pgfpathcurveto{\pgfpoint{18.5860bp}{17.8250bp}}{\pgfpoint{18.5100bp}{17.7100bp}}{\pgfpoint{18.3990bp}{17.5860bp}}
\pgfpathcurveto{\pgfpoint{18.2910bp}{17.4670bp}}{\pgfpoint{18.1120bp}{17.3000bp}}{\pgfpoint{17.8620bp}{17.0850bp}}
\pgfpathcurveto{\pgfpoint{17.6510bp}{16.9100bp}}{\pgfpoint{17.5150bp}{16.7910bp}}{\pgfpoint{17.4560bp}{16.7270bp}}
\pgfpathlineto{\pgfpoint{17.3090bp}{16.5400bp}}
\pgfpathlineto{\pgfpoint{18.7050bp}{16.5400bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{5.1220bp}{21.7370bp}}
\pgfpathlineto{\pgfpoint{5.4720bp}{21.7850bp}}
\pgfpathcurveto{\pgfpoint{5.5120bp}{21.5860bp}}{\pgfpoint{5.5800bp}{21.4420bp}}{\pgfpoint{5.6750bp}{21.3550bp}}
\pgfpathcurveto{\pgfpoint{5.7750bp}{21.2680bp}}{\pgfpoint{5.8900bp}{21.2240bp}}{\pgfpoint{6.0290bp}{21.2240bp}}
\pgfpathcurveto{\pgfpoint{6.1920bp}{21.2240bp}}{\pgfpoint{6.3320bp}{21.2790bp}}{\pgfpoint{6.4470bp}{21.3950bp}}
\pgfpathcurveto{\pgfpoint{6.5580bp}{21.5100bp}}{\pgfpoint{6.6140bp}{21.6490bp}}{\pgfpoint{6.6140bp}{21.8210bp}}
\pgfpathcurveto{\pgfpoint{6.6140bp}{21.9800bp}}{\pgfpoint{6.5620bp}{22.1110bp}}{\pgfpoint{6.4590bp}{22.2140bp}}
\pgfpathcurveto{\pgfpoint{6.3510bp}{22.3220bp}}{\pgfpoint{6.2200bp}{22.3740bp}}{\pgfpoint{6.0570bp}{22.3740bp}}
\pgfpathcurveto{\pgfpoint{5.9930bp}{22.3740bp}}{\pgfpoint{5.9100bp}{22.3580bp}}{\pgfpoint{5.8100bp}{22.3340bp}}
\pgfpathlineto{\pgfpoint{5.8500bp}{22.6400bp}}
\pgfpathlineto{\pgfpoint{5.9060bp}{22.6360bp}}
\pgfpathcurveto{\pgfpoint{6.0570bp}{22.6360bp}}{\pgfpoint{6.1880bp}{22.6760bp}}{\pgfpoint{6.3080bp}{22.7510bp}}
\pgfpathcurveto{\pgfpoint{6.4270bp}{22.8310bp}}{\pgfpoint{6.4870bp}{22.9510bp}}{\pgfpoint{6.4870bp}{23.1140bp}}
\pgfpathcurveto{\pgfpoint{6.4870bp}{23.2410bp}}{\pgfpoint{6.4430bp}{23.3480bp}}{\pgfpoint{6.3550bp}{23.4320bp}}
\pgfpathcurveto{\pgfpoint{6.2720bp}{23.5150bp}}{\pgfpoint{6.1560bp}{23.5590bp}}{\pgfpoint{6.0210bp}{23.5590bp}}
\pgfpathcurveto{\pgfpoint{5.8860bp}{23.5590bp}}{\pgfpoint{5.7700bp}{23.5150bp}}{\pgfpoint{5.6830bp}{23.4280bp}}
\pgfpathcurveto{\pgfpoint{5.5910bp}{23.3440bp}}{\pgfpoint{5.5320bp}{23.2170bp}}{\pgfpoint{5.5080bp}{23.0460bp}}
\pgfpathlineto{\pgfpoint{5.1580bp}{23.1060bp}}
\pgfpathcurveto{\pgfpoint{5.1980bp}{23.3400bp}}{\pgfpoint{5.2970bp}{23.5230bp}}{\pgfpoint{5.4480bp}{23.6510bp}}
\pgfpathcurveto{\pgfpoint{5.5990bp}{23.7820bp}}{\pgfpoint{5.7860bp}{23.8460bp}}{\pgfpoint{6.0130bp}{23.8460bp}}
\pgfpathcurveto{\pgfpoint{6.1680bp}{23.8460bp}}{\pgfpoint{6.3120bp}{23.8100bp}}{\pgfpoint{6.4430bp}{23.7460bp}}
\pgfpathcurveto{\pgfpoint{6.5740bp}{23.6780bp}}{\pgfpoint{6.6740bp}{23.5870bp}}{\pgfpoint{6.7410bp}{23.4720bp}}
\pgfpathcurveto{\pgfpoint{6.8130bp}{23.3560bp}}{\pgfpoint{6.8490bp}{23.2330bp}}{\pgfpoint{6.8490bp}{23.1060bp}}
\pgfpathcurveto{\pgfpoint{6.8490bp}{22.9820bp}}{\pgfpoint{6.8130bp}{22.8710bp}}{\pgfpoint{6.7490bp}{22.7670bp}}
\pgfpathcurveto{\pgfpoint{6.6820bp}{22.6680bp}}{\pgfpoint{6.5820bp}{22.5880bp}}{\pgfpoint{6.4550bp}{22.5290bp}}
\pgfpathcurveto{\pgfpoint{6.6220bp}{22.4890bp}}{\pgfpoint{6.7530bp}{22.4090bp}}{\pgfpoint{6.8490bp}{22.2860bp}}
\pgfpathcurveto{\pgfpoint{6.9400bp}{22.1630bp}}{\pgfpoint{6.9880bp}{22.0110bp}}{\pgfpoint{6.9880bp}{21.8280bp}}
\pgfpathcurveto{\pgfpoint{6.9880bp}{21.5780bp}}{\pgfpoint{6.8960bp}{21.3670bp}}{\pgfpoint{6.7130bp}{21.1960bp}}
\pgfpathcurveto{\pgfpoint{6.5340bp}{21.0210bp}}{\pgfpoint{6.3040bp}{20.9330bp}}{\pgfpoint{6.0250bp}{20.9330bp}}
\pgfpathcurveto{\pgfpoint{5.7780bp}{20.9330bp}}{\pgfpoint{5.5680bp}{21.0090bp}}{\pgfpoint{5.4050bp}{21.1600bp}}
\pgfpathcurveto{\pgfpoint{5.2370bp}{21.3070bp}}{\pgfpoint{5.1460bp}{21.4980bp}}{\pgfpoint{5.1220bp}{21.7370bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{55.8700bp}{8.4330bp}}
\pgfpathcurveto{\pgfpoint{55.8700bp}{8.7710bp}}{\pgfpoint{55.9060bp}{9.0420bp}}{\pgfpoint{55.9770bp}{9.2450bp}}
\pgfpathcurveto{\pgfpoint{56.0450bp}{9.4510bp}}{\pgfpoint{56.1480bp}{9.6110bp}}{\pgfpoint{56.2840bp}{9.7220bp}}
\pgfpathcurveto{\pgfpoint{56.4230bp}{9.8330bp}}{\pgfpoint{56.5940bp}{9.8890bp}}{\pgfpoint{56.8010bp}{9.8890bp}}
\pgfpathcurveto{\pgfpoint{56.9520bp}{9.8890bp}}{\pgfpoint{57.0870bp}{9.8570bp}}{\pgfpoint{57.2030bp}{9.7980bp}}
\pgfpathcurveto{\pgfpoint{57.3180bp}{9.7340bp}}{\pgfpoint{57.4140bp}{9.6460bp}}{\pgfpoint{57.4890bp}{9.5310bp}}
\pgfpathcurveto{\pgfpoint{57.5650bp}{9.4160bp}}{\pgfpoint{57.6210bp}{9.2720bp}}{\pgfpoint{57.6640bp}{9.1050bp}}
\pgfpathcurveto{\pgfpoint{57.7080bp}{8.9380bp}}{\pgfpoint{57.7280bp}{8.7150bp}}{\pgfpoint{57.7280bp}{8.4330bp}}
\pgfpathcurveto{\pgfpoint{57.7280bp}{8.0990bp}}{\pgfpoint{57.6960bp}{7.8280bp}}{\pgfpoint{57.6250bp}{7.6250bp}}
\pgfpathcurveto{\pgfpoint{57.5570bp}{7.4180bp}}{\pgfpoint{57.4530bp}{7.2590bp}}{\pgfpoint{57.3180bp}{7.1480bp}}
\pgfpathcurveto{\pgfpoint{57.1830bp}{7.0370bp}}{\pgfpoint{57.0080bp}{6.9810bp}}{\pgfpoint{56.8010bp}{6.9810bp}}
\pgfpathcurveto{\pgfpoint{56.5260bp}{6.9810bp}}{\pgfpoint{56.3120bp}{7.0800bp}}{\pgfpoint{56.1520bp}{7.2750bp}}
\pgfpathcurveto{\pgfpoint{55.9650bp}{7.5140bp}}{\pgfpoint{55.8700bp}{7.9000bp}}{\pgfpoint{55.8700bp}{8.4330bp}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{56.2320bp}{8.4330bp}}
\pgfpathcurveto{\pgfpoint{56.2320bp}{7.9670bp}}{\pgfpoint{56.2880bp}{7.6530bp}}{\pgfpoint{56.3950bp}{7.4980bp}}
\pgfpathcurveto{\pgfpoint{56.5060bp}{7.3470bp}}{\pgfpoint{56.6380bp}{7.2670bp}}{\pgfpoint{56.8010bp}{7.2670bp}}
\pgfpathcurveto{\pgfpoint{56.9600bp}{7.2670bp}}{\pgfpoint{57.0950bp}{7.3470bp}}{\pgfpoint{57.2070bp}{7.5020bp}}
\pgfpathcurveto{\pgfpoint{57.3140bp}{7.6570bp}}{\pgfpoint{57.3700bp}{7.9670bp}}{\pgfpoint{57.3700bp}{8.4330bp}}
\pgfpathcurveto{\pgfpoint{57.3700bp}{8.9020bp}}{\pgfpoint{57.3140bp}{9.2130bp}}{\pgfpoint{57.2070bp}{9.3680bp}}
\pgfpathcurveto{\pgfpoint{57.0950bp}{9.5230bp}}{\pgfpoint{56.9600bp}{9.5990bp}}{\pgfpoint{56.7970bp}{9.5990bp}}
\pgfpathcurveto{\pgfpoint{56.6340bp}{9.5990bp}}{\pgfpoint{56.5060bp}{9.5310bp}}{\pgfpoint{56.4110bp}{9.3960bp}}
\pgfpathcurveto{\pgfpoint{56.2920bp}{9.2210bp}}{\pgfpoint{56.2320bp}{8.9020bp}}{\pgfpoint{56.2320bp}{8.4330bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{81.8790bp}{7.0040bp}}
\pgfpathlineto{\pgfpoint{81.5330bp}{7.0040bp}}
\pgfpathlineto{\pgfpoint{81.5330bp}{9.2320bp}}
\pgfpathcurveto{\pgfpoint{81.4450bp}{9.1520bp}}{\pgfpoint{81.3380bp}{9.0730bp}}{\pgfpoint{81.1990bp}{8.9930bp}}
\pgfpathcurveto{\pgfpoint{81.0630bp}{8.9100bp}}{\pgfpoint{80.9400bp}{8.8500bp}}{\pgfpoint{80.8330bp}{8.8100bp}}
\pgfpathlineto{\pgfpoint{80.8330bp}{9.1480bp}}
\pgfpathcurveto{\pgfpoint{81.0270bp}{9.2400bp}}{\pgfpoint{81.1990bp}{9.3510bp}}{\pgfpoint{81.3460bp}{9.4830bp}}
\pgfpathcurveto{\pgfpoint{81.4890bp}{9.6140bp}}{\pgfpoint{81.5960bp}{9.7410bp}}{\pgfpoint{81.6560bp}{9.8650bp}}
\pgfpathlineto{\pgfpoint{81.8790bp}{9.8650bp}}
\pgfpathlineto{\pgfpoint{81.8790bp}{7.0040bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{106.2440bp}{6.7080bp}}
\pgfpathlineto{\pgfpoint{106.2440bp}{6.3700bp}}
\pgfpathlineto{\pgfpoint{104.3620bp}{6.3700bp}}
\pgfpathcurveto{\pgfpoint{104.3620bp}{6.4530bp}}{\pgfpoint{104.3740bp}{6.5370bp}}{\pgfpoint{104.4020bp}{6.6130bp}}
\pgfpathcurveto{\pgfpoint{104.4500bp}{6.7400bp}}{\pgfpoint{104.5300bp}{6.8670bp}}{\pgfpoint{104.6330bp}{6.9910bp}}
\pgfpathcurveto{\pgfpoint{104.7400bp}{7.1180bp}}{\pgfpoint{104.8920bp}{7.2610bp}}{\pgfpoint{105.0900bp}{7.4240bp}}
\pgfpathcurveto{\pgfpoint{105.4010bp}{7.6790bp}}{\pgfpoint{105.6120bp}{7.8780bp}}{\pgfpoint{105.7190bp}{8.0250bp}}
\pgfpathcurveto{\pgfpoint{105.8270bp}{8.1760bp}}{\pgfpoint{105.8820bp}{8.3150bp}}{\pgfpoint{105.8820bp}{8.4470bp}}
\pgfpathcurveto{\pgfpoint{105.8820bp}{8.5860bp}}{\pgfpoint{105.8350bp}{8.7010bp}}{\pgfpoint{105.7350bp}{8.7970bp}}
\pgfpathcurveto{\pgfpoint{105.6360bp}{8.8920bp}}{\pgfpoint{105.5040bp}{8.9400bp}}{\pgfpoint{105.3450bp}{8.9400bp}}
\pgfpathcurveto{\pgfpoint{105.1780bp}{8.9400bp}}{\pgfpoint{105.0430bp}{8.8880bp}}{\pgfpoint{104.9430bp}{8.7890bp}}
\pgfpathcurveto{\pgfpoint{104.8400bp}{8.6890bp}}{\pgfpoint{104.7880bp}{8.5460bp}}{\pgfpoint{104.7880bp}{8.3710bp}}
\pgfpathlineto{\pgfpoint{104.4300bp}{8.4070bp}}
\pgfpathcurveto{\pgfpoint{104.4540bp}{8.6730bp}}{\pgfpoint{104.5450bp}{8.8800bp}}{\pgfpoint{104.7090bp}{9.0200bp}}
\pgfpathcurveto{\pgfpoint{104.8680bp}{9.1590bp}}{\pgfpoint{105.0830bp}{9.2300bp}}{\pgfpoint{105.3530bp}{9.2300bp}}
\pgfpathcurveto{\pgfpoint{105.6280bp}{9.2300bp}}{\pgfpoint{105.8420bp}{9.1550bp}}{\pgfpoint{106.0020bp}{9.0040bp}}
\pgfpathcurveto{\pgfpoint{106.1610bp}{8.8520bp}}{\pgfpoint{106.2400bp}{8.6610bp}}{\pgfpoint{106.2400bp}{8.4390bp}}
\pgfpathcurveto{\pgfpoint{106.2400bp}{8.3230bp}}{\pgfpoint{106.2200bp}{8.2120bp}}{\pgfpoint{106.1730bp}{8.1050bp}}
\pgfpathcurveto{\pgfpoint{106.1250bp}{7.9930bp}}{\pgfpoint{106.0490bp}{7.8780bp}}{\pgfpoint{105.9380bp}{7.7540bp}}
\pgfpathcurveto{\pgfpoint{105.8310bp}{7.6350bp}}{\pgfpoint{105.6520bp}{7.4680bp}}{\pgfpoint{105.4010bp}{7.2530bp}}
\pgfpathcurveto{\pgfpoint{105.1900bp}{7.0780bp}}{\pgfpoint{105.0550bp}{6.9590bp}}{\pgfpoint{104.9950bp}{6.8950bp}}
\pgfpathlineto{\pgfpoint{104.8480bp}{6.7080bp}}
\pgfpathlineto{\pgfpoint{106.2440bp}{6.7080bp}}
\pgfusepath{fill}
\pgfpathrectangle{\pgfpointorigin}{\pgfpoint{314bp}{89bp}}
\pgfusepath{use as bounding box}
\end{pgfpicture}}
\newcommand{\SimplicesFigure}{%
\begin{pgfpicture}
\pgfsetfillcolor{figcolorad}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{39.1140bp}{61.0660bp}}
\pgfpathlineto{\pgfpoint{83.7630bp}{61.0660bp}}
\pgfpathlineto{\pgfpoint{61.4380bp}{105.7150bp}}
\pgfpathlineto{\pgfpoint{39.1140bp}{61.0660bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{39.1140bp}{61.0660bp}}
\pgfpathlineto{\pgfpoint{39.1140bp}{61.1750bp}}
\pgfpathlineto{\pgfpoint{83.5860bp}{61.1750bp}}
\pgfpathlineto{\pgfpoint{61.4380bp}{105.4710bp}}
\pgfpathlineto{\pgfpoint{39.2120bp}{61.0170bp}}
\pgfpathlineto{\pgfpoint{39.1140bp}{61.0660bp}}
\pgfpathlineto{\pgfpoint{39.1140bp}{61.1750bp}}
\pgfpathlineto{\pgfpoint{39.1140bp}{61.0660bp}}
\pgfpathlineto{\pgfpoint{39.0160bp}{61.1150bp}}
\pgfpathlineto{\pgfpoint{61.4380bp}{105.9600bp}}
\pgfpathlineto{\pgfpoint{83.9400bp}{60.9570bp}}
\pgfpathlineto{\pgfpoint{38.9370bp}{60.9570bp}}
\pgfpathlineto{\pgfpoint{39.0160bp}{61.1150bp}}
\pgfpathlineto{\pgfpoint{39.1140bp}{61.0660bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorae}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{72.6010bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{94.9250bp}{38.7420bp}}
\pgfpathlineto{\pgfpoint{94.9250bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{72.6010bp}{83.3910bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{72.6010bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{72.6990bp}{83.4400bp}}
\pgfpathlineto{\pgfpoint{94.8160bp}{39.2060bp}}
\pgfpathlineto{\pgfpoint{94.8160bp}{83.2820bp}}
\pgfpathlineto{\pgfpoint{72.6010bp}{83.2820bp}}
\pgfpathlineto{\pgfpoint{72.6010bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{72.6990bp}{83.4400bp}}
\pgfpathlineto{\pgfpoint{72.6010bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{72.6010bp}{83.5000bp}}
\pgfpathlineto{\pgfpoint{95.0350bp}{83.5000bp}}
\pgfpathlineto{\pgfpoint{95.0350bp}{38.7420bp}}
\pgfpathlineto{\pgfpoint{94.8270bp}{38.6930bp}}
\pgfpathlineto{\pgfpoint{72.4240bp}{83.5000bp}}
\pgfpathlineto{\pgfpoint{72.6010bp}{83.5000bp}}
\pgfpathlineto{\pgfpoint{72.6010bp}{83.3910bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorac}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{61.4390bp}{105.7160bp}}
\pgfpathlineto{\pgfpoint{94.9250bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{72.6010bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{61.4390bp}{105.7160bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{61.4390bp}{105.7160bp}}
\pgfpathlineto{\pgfpoint{61.5000bp}{105.8070bp}}
\pgfpathlineto{\pgfpoint{94.9860bp}{83.4820bp}}
\pgfpathlineto{\pgfpoint{94.9250bp}{83.2810bp}}
\pgfpathlineto{\pgfpoint{72.5330bp}{83.2810bp}}
\pgfpathlineto{\pgfpoint{61.3410bp}{105.6670bp}}
\pgfpathlineto{\pgfpoint{61.5000bp}{105.8070bp}}
\pgfpathlineto{\pgfpoint{61.4390bp}{105.7160bp}}
\pgfpathlineto{\pgfpoint{61.5370bp}{105.7650bp}}
\pgfpathlineto{\pgfpoint{72.6690bp}{83.5000bp}}
\pgfpathlineto{\pgfpoint{94.5640bp}{83.5000bp}}
\pgfpathlineto{\pgfpoint{61.3780bp}{105.6250bp}}
\pgfpathlineto{\pgfpoint{61.4390bp}{105.7160bp}}
\pgfpathlineto{\pgfpoint{61.5370bp}{105.7650bp}}
\pgfpathlineto{\pgfpoint{61.4390bp}{105.7160bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{94.9250bp}{83.2810bp}}
\pgfpathlineto{\pgfpoint{106.0870bp}{83.2810bp}}
\pgfpathlineto{\pgfpoint{106.0870bp}{83.4999bp}}
\pgfpathlineto{\pgfpoint{94.9250bp}{83.4999bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{50.3740bp}{128.0880bp}}
\pgfpathlineto{\pgfpoint{61.5360bp}{105.7650bp}}
\pgfpathlineto{\pgfpoint{61.3400bp}{105.6670bp}}
\pgfpathlineto{\pgfpoint{50.1780bp}{127.9900bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{39.2120bp}{61.0170bp}}
\pgfpathlineto{\pgfpoint{28.0500bp}{38.6930bp}}
\pgfpathlineto{\pgfpoint{27.8540bp}{38.7910bp}}
\pgfpathlineto{\pgfpoint{39.0160bp}{61.1150bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{16.7900bp}{60.9570bp}}
\pgfpathlineto{\pgfpoint{39.1150bp}{60.9570bp}}
\pgfpathlineto{\pgfpoint{39.1150bp}{61.1759bp}}
\pgfpathlineto{\pgfpoint{16.7900bp}{61.1759bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{94.9250bp}{83.2810bp}}
\pgfpathlineto{\pgfpoint{117.2500bp}{83.2810bp}}
\pgfpathlineto{\pgfpoint{117.2500bp}{83.4999bp}}
\pgfpathlineto{\pgfpoint{94.9250bp}{83.4999bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{94.8150bp}{16.4170bp}}
\pgfpathlineto{\pgfpoint{95.0339bp}{16.4170bp}}
\pgfpathlineto{\pgfpoint{95.0339bp}{38.7420bp}}
\pgfpathlineto{\pgfpoint{94.8150bp}{38.7420bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{61.4990bp}{105.8070bp}}
\pgfpathlineto{\pgfpoint{128.4720bp}{61.1580bp}}
\pgfpathlineto{\pgfpoint{128.3510bp}{60.9760bp}}
\pgfpathlineto{\pgfpoint{61.3780bp}{105.6250bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{161.8970bp}{83.2810bp}}
\pgfpathlineto{\pgfpoint{217.7090bp}{83.2810bp}}
\pgfpathlineto{\pgfpoint{217.7090bp}{83.4999bp}}
\pgfpathlineto{\pgfpoint{161.8970bp}{83.4999bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{217.6480bp}{83.3000bp}}
\pgfpathlineto{\pgfpoint{184.1620bp}{105.6250bp}}
\pgfpathlineto{\pgfpoint{184.2830bp}{105.8070bp}}
\pgfpathlineto{\pgfpoint{217.7690bp}{83.4820bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{217.5990bp}{38.7420bp}}
\pgfpathlineto{\pgfpoint{217.8180bp}{38.7420bp}}
\pgfpathlineto{\pgfpoint{217.8180bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{217.5990bp}{83.3910bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorae}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{161.8970bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{217.7090bp}{38.7420bp}}
\pgfpathlineto{\pgfpoint{217.7090bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{161.8970bp}{83.3910bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorac}
\pgfseteorule
\pgfpathmoveto{\pgfpoint{150.7360bp}{128.0390bp}}
\pgfpathlineto{\pgfpoint{217.7090bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{150.7360bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{150.7360bp}{128.0390bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{150.8760bp}{128.2500bp}}
\pgfpathlineto{\pgfpoint{217.8490bp}{83.6020bp}}
\pgfpathlineto{\pgfpoint{217.7090bp}{83.1380bp}}
\pgfpathlineto{\pgfpoint{150.7360bp}{83.1380bp}}
\pgfpathlineto{\pgfpoint{150.7360bp}{83.6440bp}}
\pgfpathlineto{\pgfpoint{216.8720bp}{83.6440bp}}
\pgfpathlineto{\pgfpoint{150.5950bp}{127.8280bp}}
\pgfpathlineto{\pgfpoint{150.8760bp}{128.2500bp}}
\pgfpathlineto{\pgfpoint{150.8760bp}{128.2500bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{161.8970bp}{83.6440bp}}
\pgfpathlineto{\pgfpoint{217.9620bp}{83.6440bp}}
\pgfpathlineto{\pgfpoint{217.9620bp}{38.7420bp}}
\pgfpathlineto{\pgfpoint{217.4550bp}{38.7420bp}}
\pgfpathlineto{\pgfpoint{217.4550bp}{83.1370bp}}
\pgfpathlineto{\pgfpoint{161.8970bp}{83.1370bp}}
\pgfpathlineto{\pgfpoint{161.8970bp}{83.6440bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{151.0170bp}{128.4610bp}}
\pgfpathlineto{\pgfpoint{217.9900bp}{83.8130bp}}
\pgfpathlineto{\pgfpoint{217.7090bp}{82.8840bp}}
\pgfpathlineto{\pgfpoint{150.7360bp}{82.8840bp}}
\pgfpathlineto{\pgfpoint{150.7360bp}{83.8980bp}}
\pgfpathlineto{\pgfpoint{216.0350bp}{83.8980bp}}
\pgfpathlineto{\pgfpoint{150.4550bp}{127.6180bp}}
\pgfpathlineto{\pgfpoint{151.0170bp}{128.4610bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{161.8970bp}{83.8970bp}}
\pgfpathlineto{\pgfpoint{218.2150bp}{83.8970bp}}
\pgfpathlineto{\pgfpoint{218.2150bp}{38.7420bp}}
\pgfpathlineto{\pgfpoint{217.2020bp}{38.7420bp}}
\pgfpathlineto{\pgfpoint{217.2020bp}{82.8840bp}}
\pgfpathlineto{\pgfpoint{161.8970bp}{82.8840bp}}
\pgfpathlineto{\pgfpoint{161.8970bp}{83.8970bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{50.7300bp}{128.2660bp}}
\pgfpathlineto{\pgfpoint{95.3780bp}{38.9690bp}}
\pgfpathlineto{\pgfpoint{94.4720bp}{38.5150bp}}
\pgfpathlineto{\pgfpoint{49.8230bp}{127.8130bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{72.6010bp}{82.8840bp}}
\pgfpathlineto{\pgfpoint{117.2500bp}{82.8840bp}}
\pgfpathlineto{\pgfpoint{117.2500bp}{83.8974bp}}
\pgfpathlineto{\pgfpoint{72.6010bp}{83.8974bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{61.7200bp}{106.1370bp}}
\pgfpathlineto{\pgfpoint{128.6920bp}{61.4880bp}}
\pgfpathlineto{\pgfpoint{128.1300bp}{60.6440bp}}
\pgfpathlineto{\pgfpoint{61.1580bp}{105.2940bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{94.4180bp}{16.4170bp}}
\pgfpathlineto{\pgfpoint{95.4315bp}{16.4170bp}}
\pgfpathlineto{\pgfpoint{95.4315bp}{83.3910bp}}
\pgfpathlineto{\pgfpoint{94.4180bp}{83.3910bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{16.7900bp}{60.5590bp}}
\pgfpathlineto{\pgfpoint{83.7640bp}{60.5590bp}}
\pgfpathlineto{\pgfpoint{83.7640bp}{61.5725bp}}
\pgfpathlineto{\pgfpoint{16.7900bp}{61.5725bp}}
\pgfpathclose
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{61.8920bp}{105.4890bp}}
\pgfpathlineto{\pgfpoint{28.4060bp}{38.5150bp}}
\pgfpathlineto{\pgfpoint{27.4990bp}{38.9690bp}}
\pgfpathlineto{\pgfpoint{60.9860bp}{105.9420bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{18.8360bp}{29.3300bp}}
\pgfpathlineto{\pgfpoint{18.8360bp}{36.4380bp}}
\pgfpathlineto{\pgfpoint{19.7790bp}{36.4380bp}}
\pgfpathlineto{\pgfpoint{19.7790bp}{33.5200bp}}
\pgfpathlineto{\pgfpoint{23.4720bp}{33.5200bp}}
\pgfpathlineto{\pgfpoint{23.4720bp}{36.4380bp}}
\pgfpathlineto{\pgfpoint{24.4150bp}{36.4380bp}}
\pgfpathlineto{\pgfpoint{24.4150bp}{29.3300bp}}
\pgfpathlineto{\pgfpoint{23.4720bp}{29.3300bp}}
\pgfpathlineto{\pgfpoint{23.4720bp}{32.6760bp}}
\pgfpathlineto{\pgfpoint{19.7790bp}{32.6760bp}}
\pgfpathlineto{\pgfpoint{19.7790bp}{29.3300bp}}
\pgfpathlineto{\pgfpoint{18.8360bp}{29.3300bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{5.6170bp}{57.1730bp}}
\pgfpathlineto{\pgfpoint{5.6170bp}{64.2810bp}}
\pgfpathlineto{\pgfpoint{6.5600bp}{64.2810bp}}
\pgfpathlineto{\pgfpoint{6.5600bp}{61.3620bp}}
\pgfpathlineto{\pgfpoint{10.2530bp}{61.3620bp}}
\pgfpathlineto{\pgfpoint{10.2530bp}{64.2810bp}}
\pgfpathlineto{\pgfpoint{11.1960bp}{64.2810bp}}
\pgfpathlineto{\pgfpoint{11.1960bp}{57.1730bp}}
\pgfpathlineto{\pgfpoint{10.2530bp}{57.1730bp}}
\pgfpathlineto{\pgfpoint{10.2530bp}{60.5180bp}}
\pgfpathlineto{\pgfpoint{6.5600bp}{60.5180bp}}
\pgfpathlineto{\pgfpoint{6.5600bp}{57.1730bp}}
\pgfpathlineto{\pgfpoint{5.6170bp}{57.1730bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{41.5660bp}{132.9980bp}}
\pgfpathlineto{\pgfpoint{41.5660bp}{140.1060bp}}
\pgfpathlineto{\pgfpoint{42.5090bp}{140.1060bp}}
\pgfpathlineto{\pgfpoint{42.5090bp}{137.1870bp}}
\pgfpathlineto{\pgfpoint{46.2020bp}{137.1870bp}}
\pgfpathlineto{\pgfpoint{46.2020bp}{140.1060bp}}
\pgfpathlineto{\pgfpoint{47.1450bp}{140.1060bp}}
\pgfpathlineto{\pgfpoint{47.1450bp}{132.9980bp}}
\pgfpathlineto{\pgfpoint{46.2020bp}{132.9980bp}}
\pgfpathlineto{\pgfpoint{46.2020bp}{136.3440bp}}
\pgfpathlineto{\pgfpoint{42.5090bp}{136.3440bp}}
\pgfpathlineto{\pgfpoint{42.5090bp}{132.9980bp}}
\pgfpathlineto{\pgfpoint{41.5660bp}{132.9980bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{123.1290bp}{80.2750bp}}
\pgfpathlineto{\pgfpoint{123.1290bp}{87.3830bp}}
\pgfpathlineto{\pgfpoint{124.0720bp}{87.3830bp}}
\pgfpathlineto{\pgfpoint{124.0720bp}{84.4640bp}}
\pgfpathlineto{\pgfpoint{127.7650bp}{84.4640bp}}
\pgfpathlineto{\pgfpoint{127.7650bp}{87.3830bp}}
\pgfpathlineto{\pgfpoint{128.7080bp}{87.3830bp}}
\pgfpathlineto{\pgfpoint{128.7080bp}{80.2750bp}}
\pgfpathlineto{\pgfpoint{127.7650bp}{80.2750bp}}
\pgfpathlineto{\pgfpoint{127.7650bp}{83.6210bp}}
\pgfpathlineto{\pgfpoint{124.0720bp}{83.6210bp}}
\pgfpathlineto{\pgfpoint{124.0720bp}{80.2750bp}}
\pgfpathlineto{\pgfpoint{123.1290bp}{80.2750bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{132.3270bp}{53.0260bp}}
\pgfpathlineto{\pgfpoint{132.3270bp}{60.1340bp}}
\pgfpathlineto{\pgfpoint{133.2700bp}{60.1340bp}}
\pgfpathlineto{\pgfpoint{133.2700bp}{57.2150bp}}
\pgfpathlineto{\pgfpoint{136.9630bp}{57.2150bp}}
\pgfpathlineto{\pgfpoint{136.9630bp}{60.1340bp}}
\pgfpathlineto{\pgfpoint{137.9070bp}{60.1340bp}}
\pgfpathlineto{\pgfpoint{137.9070bp}{53.0260bp}}
\pgfpathlineto{\pgfpoint{136.9630bp}{53.0260bp}}
\pgfpathlineto{\pgfpoint{136.9630bp}{56.3720bp}}
\pgfpathlineto{\pgfpoint{133.2700bp}{56.3720bp}}
\pgfpathlineto{\pgfpoint{133.2700bp}{53.0260bp}}
\pgfpathlineto{\pgfpoint{132.3270bp}{53.0260bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{92.4780bp}{7.4120bp}}
\pgfpathlineto{\pgfpoint{92.4780bp}{14.5200bp}}
\pgfpathlineto{\pgfpoint{93.4210bp}{14.5200bp}}
\pgfpathlineto{\pgfpoint{93.4210bp}{11.6020bp}}
\pgfpathlineto{\pgfpoint{97.1140bp}{11.6020bp}}
\pgfpathlineto{\pgfpoint{97.1140bp}{14.5200bp}}
\pgfpathlineto{\pgfpoint{98.0570bp}{14.5200bp}}
\pgfpathlineto{\pgfpoint{98.0570bp}{7.4120bp}}
\pgfpathlineto{\pgfpoint{97.1140bp}{7.4120bp}}
\pgfpathlineto{\pgfpoint{97.1140bp}{10.7580bp}}
\pgfpathlineto{\pgfpoint{93.4210bp}{10.7580bp}}
\pgfpathlineto{\pgfpoint{93.4210bp}{7.4120bp}}
\pgfpathlineto{\pgfpoint{92.4780bp}{7.4120bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{171.9750bp}{99.9800bp}}
\pgfpathlineto{\pgfpoint{172.9180bp}{99.7420bp}}
\pgfpathcurveto{\pgfpoint{172.7200bp}{98.9670bp}}{\pgfpoint{172.3620bp}{98.3820bp}}{\pgfpoint{171.8460bp}{97.9750bp}}
\pgfpathcurveto{\pgfpoint{171.3400bp}{97.5680bp}}{\pgfpoint{170.7140bp}{97.3690bp}}{\pgfpoint{169.9700bp}{97.3690bp}}
\pgfpathcurveto{\pgfpoint{169.2050bp}{97.3690bp}}{\pgfpoint{168.5800bp}{97.5280bp}}{\pgfpoint{168.1030bp}{97.8360bp}}
\pgfpathcurveto{\pgfpoint{167.6270bp}{98.1430bp}}{\pgfpoint{167.2600bp}{98.6000bp}}{\pgfpoint{167.0110bp}{99.1860bp}}
\pgfpathcurveto{\pgfpoint{166.7530bp}{99.7810bp}}{\pgfpoint{166.6340bp}{100.4170bp}}{\pgfpoint{166.6340bp}{101.0920bp}}
\pgfpathcurveto{\pgfpoint{166.6340bp}{101.8360bp}}{\pgfpoint{166.7730bp}{102.4820bp}}{\pgfpoint{167.0510bp}{103.0280bp}}
\pgfpathcurveto{\pgfpoint{167.3390bp}{103.5840bp}}{\pgfpoint{167.7360bp}{104.0010bp}}{\pgfpoint{168.2620bp}{104.2880bp}}
\pgfpathcurveto{\pgfpoint{168.7880bp}{104.5760bp}}{\pgfpoint{169.3540bp}{104.7150bp}}{\pgfpoint{169.9900bp}{104.7150bp}}
\pgfpathcurveto{\pgfpoint{170.6940bp}{104.7150bp}}{\pgfpoint{171.2900bp}{104.5370bp}}{\pgfpoint{171.7770bp}{104.1690bp}}
\pgfpathcurveto{\pgfpoint{172.2630bp}{103.8120bp}}{\pgfpoint{172.6000bp}{103.3060bp}}{\pgfpoint{172.7890bp}{102.6500bp}}
\pgfpathlineto{\pgfpoint{171.8660bp}{102.4320bp}}
\pgfpathcurveto{\pgfpoint{171.6970bp}{102.9480bp}}{\pgfpoint{171.4590bp}{103.3250bp}}{\pgfpoint{171.1510bp}{103.5540bp}}
\pgfpathcurveto{\pgfpoint{170.8330bp}{103.7920bp}}{\pgfpoint{170.4460bp}{103.9110bp}}{\pgfpoint{169.9700bp}{103.9110bp}}
\pgfpathcurveto{\pgfpoint{169.4240bp}{103.9110bp}}{\pgfpoint{168.9670bp}{103.7820bp}}{\pgfpoint{168.6000bp}{103.5240bp}}
\pgfpathcurveto{\pgfpoint{168.2320bp}{103.2560bp}}{\pgfpoint{167.9740bp}{102.9080bp}}{\pgfpoint{167.8250bp}{102.4620bp}}
\pgfpathcurveto{\pgfpoint{167.6760bp}{102.0250bp}}{\pgfpoint{167.5970bp}{101.5680bp}}{\pgfpoint{167.5970bp}{101.1020bp}}
\pgfpathcurveto{\pgfpoint{167.5970bp}{100.4960bp}}{\pgfpoint{167.6860bp}{99.9700bp}}{\pgfpoint{167.8650bp}{99.5130bp}}
\pgfpathcurveto{\pgfpoint{168.0440bp}{99.0670bp}}{\pgfpoint{168.3120bp}{98.7290bp}}{\pgfpoint{168.6890bp}{98.5110bp}}
\pgfpathcurveto{\pgfpoint{169.0560bp}{98.2820bp}}{\pgfpoint{169.4630bp}{98.1730bp}}{\pgfpoint{169.8900bp}{98.1730bp}}
\pgfpathcurveto{\pgfpoint{170.4160bp}{98.1730bp}}{\pgfpoint{170.8630bp}{98.3220bp}}{\pgfpoint{171.2300bp}{98.6300bp}}
\pgfpathcurveto{\pgfpoint{171.5980bp}{98.9280bp}}{\pgfpoint{171.8460bp}{99.3840bp}}{\pgfpoint{171.9750bp}{99.9800bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{202.3730bp}{67.9910bp}}
\pgfpathlineto{\pgfpoint{203.3160bp}{67.7530bp}}
\pgfpathcurveto{\pgfpoint{203.1180bp}{66.9780bp}}{\pgfpoint{202.7600bp}{66.3930bp}}{\pgfpoint{202.2440bp}{65.9860bp}}
\pgfpathcurveto{\pgfpoint{201.7380bp}{65.5790bp}}{\pgfpoint{201.1130bp}{65.3800bp}}{\pgfpoint{200.3680bp}{65.3800bp}}
\pgfpathcurveto{\pgfpoint{199.6040bp}{65.3800bp}}{\pgfpoint{198.9780bp}{65.5390bp}}{\pgfpoint{198.5020bp}{65.8470bp}}
\pgfpathcurveto{\pgfpoint{198.0250bp}{66.1550bp}}{\pgfpoint{197.6580bp}{66.6110bp}}{\pgfpoint{197.4100bp}{67.1970bp}}
\pgfpathcurveto{\pgfpoint{197.1510bp}{67.7930bp}}{\pgfpoint{197.0320bp}{68.4280bp}}{\pgfpoint{197.0320bp}{69.1030bp}}
\pgfpathcurveto{\pgfpoint{197.0320bp}{69.8480bp}}{\pgfpoint{197.1710bp}{70.4930bp}}{\pgfpoint{197.4490bp}{71.0390bp}}
\pgfpathcurveto{\pgfpoint{197.7370bp}{71.5950bp}}{\pgfpoint{198.1340bp}{72.0120bp}}{\pgfpoint{198.6600bp}{72.3000bp}}
\pgfpathcurveto{\pgfpoint{199.1870bp}{72.5870bp}}{\pgfpoint{199.7520bp}{72.7270bp}}{\pgfpoint{200.3880bp}{72.7270bp}}
\pgfpathcurveto{\pgfpoint{201.0930bp}{72.7270bp}}{\pgfpoint{201.6880bp}{72.5480bp}}{\pgfpoint{202.1750bp}{72.1800bp}}
\pgfpathcurveto{\pgfpoint{202.6610bp}{71.8230bp}}{\pgfpoint{202.9990bp}{71.3170bp}}{\pgfpoint{203.1870bp}{70.6620bp}}
\pgfpathlineto{\pgfpoint{202.2640bp}{70.4430bp}}
\pgfpathcurveto{\pgfpoint{202.0950bp}{70.9590bp}}{\pgfpoint{201.8570bp}{71.3370bp}}{\pgfpoint{201.5490bp}{71.5650bp}}
\pgfpathcurveto{\pgfpoint{201.2320bp}{71.8030bp}}{\pgfpoint{200.8440bp}{71.9220bp}}{\pgfpoint{200.3680bp}{71.9220bp}}
\pgfpathcurveto{\pgfpoint{199.8220bp}{71.9220bp}}{\pgfpoint{199.3650bp}{71.7930bp}}{\pgfpoint{198.9980bp}{71.5350bp}}
\pgfpathcurveto{\pgfpoint{198.6310bp}{71.2670bp}}{\pgfpoint{198.3730bp}{70.9200bp}}{\pgfpoint{198.2240bp}{70.4730bp}}
\pgfpathcurveto{\pgfpoint{198.0750bp}{70.0360bp}}{\pgfpoint{197.9950bp}{69.5790bp}}{\pgfpoint{197.9950bp}{69.1130bp}}
\pgfpathcurveto{\pgfpoint{197.9950bp}{68.5070bp}}{\pgfpoint{198.0850bp}{67.9810bp}}{\pgfpoint{198.2630bp}{67.5240bp}}
\pgfpathcurveto{\pgfpoint{198.4420bp}{67.0780bp}}{\pgfpoint{198.7100bp}{66.7400bp}}{\pgfpoint{199.0870bp}{66.5220bp}}
\pgfpathcurveto{\pgfpoint{199.4550bp}{66.2930bp}}{\pgfpoint{199.8620bp}{66.1840bp}}{\pgfpoint{200.2890bp}{66.1840bp}}
\pgfpathcurveto{\pgfpoint{200.8150bp}{66.1840bp}}{\pgfpoint{201.2610bp}{66.3330bp}}{\pgfpoint{201.6290bp}{66.6410bp}}
\pgfpathcurveto{\pgfpoint{201.9960bp}{66.9390bp}}{\pgfpoint{202.2440bp}{67.3950bp}}{\pgfpoint{202.3730bp}{67.9910bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{101.9430bp}{4.3650bp}}
\pgfpathlineto{\pgfpoint{101.2960bp}{4.3650bp}}
\pgfpathlineto{\pgfpoint{101.2960bp}{8.5300bp}}
\pgfpathcurveto{\pgfpoint{101.1320bp}{8.3820bp}}{\pgfpoint{100.9310bp}{8.2330bp}}{\pgfpoint{100.6710bp}{8.0840bp}}
\pgfpathcurveto{\pgfpoint{100.4180bp}{7.9280bp}}{\pgfpoint{100.1880bp}{7.8160bp}}{\pgfpoint{99.9870bp}{7.7420bp}}
\pgfpathlineto{\pgfpoint{99.9870bp}{8.3740bp}}
\pgfpathcurveto{\pgfpoint{100.3510bp}{8.5450bp}}{\pgfpoint{100.6710bp}{8.7540bp}}{\pgfpoint{100.9460bp}{8.9990bp}}
\pgfpathcurveto{\pgfpoint{101.2140bp}{9.2440bp}}{\pgfpoint{101.4150bp}{9.4830bp}}{\pgfpoint{101.5270bp}{9.7130bp}}
\pgfpathlineto{\pgfpoint{101.9430bp}{9.7130bp}}
\pgfpathlineto{\pgfpoint{101.9430bp}{4.3650bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{29.5670bp}{27.5080bp}}
\pgfpathlineto{\pgfpoint{29.5670bp}{26.8760bp}}
\pgfpathlineto{\pgfpoint{26.0490bp}{26.8760bp}}
\pgfpathcurveto{\pgfpoint{26.0490bp}{27.0320bp}}{\pgfpoint{26.0710bp}{27.1880bp}}{\pgfpoint{26.1230bp}{27.3290bp}}
\pgfpathcurveto{\pgfpoint{26.2120bp}{27.5670bp}}{\pgfpoint{26.3610bp}{27.8050bp}}{\pgfpoint{26.5550bp}{28.0360bp}}
\pgfpathcurveto{\pgfpoint{26.7550bp}{28.2740bp}}{\pgfpoint{27.0380bp}{28.5420bp}}{\pgfpoint{27.4100bp}{28.8470bp}}
\pgfpathcurveto{\pgfpoint{27.9900bp}{29.3230bp}}{\pgfpoint{28.3840bp}{29.6950bp}}{\pgfpoint{28.5850bp}{29.9700bp}}
\pgfpathcurveto{\pgfpoint{28.7860bp}{30.2520bp}}{\pgfpoint{28.8900bp}{30.5130bp}}{\pgfpoint{28.8900bp}{30.7580bp}}
\pgfpathcurveto{\pgfpoint{28.8900bp}{31.0180bp}}{\pgfpoint{28.8010bp}{31.2340bp}}{\pgfpoint{28.6150bp}{31.4130bp}}
\pgfpathcurveto{\pgfpoint{28.4290bp}{31.5910bp}}{\pgfpoint{28.1830bp}{31.6800bp}}{\pgfpoint{27.8860bp}{31.6800bp}}
\pgfpathcurveto{\pgfpoint{27.5740bp}{31.6800bp}}{\pgfpoint{27.3210bp}{31.5840bp}}{\pgfpoint{27.1350bp}{31.3980bp}}
\pgfpathcurveto{\pgfpoint{26.9410bp}{31.2120bp}}{\pgfpoint{26.8450bp}{30.9440bp}}{\pgfpoint{26.8450bp}{30.6170bp}}
\pgfpathlineto{\pgfpoint{26.1750bp}{30.6840bp}}
\pgfpathcurveto{\pgfpoint{26.2200bp}{31.1820bp}}{\pgfpoint{26.3910bp}{31.5690bp}}{\pgfpoint{26.6960bp}{31.8290bp}}
\pgfpathcurveto{\pgfpoint{26.9930bp}{32.0890bp}}{\pgfpoint{27.3950bp}{32.2230bp}}{\pgfpoint{27.9010bp}{32.2230bp}}
\pgfpathcurveto{\pgfpoint{28.4140bp}{32.2230bp}}{\pgfpoint{28.8160bp}{32.0820bp}}{\pgfpoint{29.1130bp}{31.7990bp}}
\pgfpathcurveto{\pgfpoint{29.4110bp}{31.5170bp}}{\pgfpoint{29.5590bp}{31.1600bp}}{\pgfpoint{29.5590bp}{30.7430bp}}
\pgfpathcurveto{\pgfpoint{29.5590bp}{30.5280bp}}{\pgfpoint{29.5220bp}{30.3190bp}}{\pgfpoint{29.4330bp}{30.1180bp}}
\pgfpathcurveto{\pgfpoint{29.3440bp}{29.9100bp}}{\pgfpoint{29.2020bp}{29.6950bp}}{\pgfpoint{28.9940bp}{29.4640bp}}
\pgfpathcurveto{\pgfpoint{28.7930bp}{29.2410bp}}{\pgfpoint{28.4590bp}{28.9280bp}}{\pgfpoint{27.9900bp}{28.5270bp}}
\pgfpathcurveto{\pgfpoint{27.5960bp}{28.1990bp}}{\pgfpoint{27.3430bp}{27.9760bp}}{\pgfpoint{27.2310bp}{27.8570bp}}
\pgfpathcurveto{\pgfpoint{27.1200bp}{27.7380bp}}{\pgfpoint{27.0310bp}{27.6270bp}}{\pgfpoint{26.9560bp}{27.5080bp}}
\pgfpathlineto{\pgfpoint{29.5670bp}{27.5080bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{11.5580bp}{55.0240bp}}
\pgfpathlineto{\pgfpoint{12.2130bp}{55.1130bp}}
\pgfpathcurveto{\pgfpoint{12.2870bp}{54.7410bp}}{\pgfpoint{12.4130bp}{54.4740bp}}{\pgfpoint{12.5920bp}{54.3100bp}}
\pgfpathcurveto{\pgfpoint{12.7780bp}{54.1460bp}}{\pgfpoint{12.9940bp}{54.0650bp}}{\pgfpoint{13.2540bp}{54.0650bp}}
\pgfpathcurveto{\pgfpoint{13.5590bp}{54.0650bp}}{\pgfpoint{13.8190bp}{54.1690bp}}{\pgfpoint{14.0350bp}{54.3840bp}}
\pgfpathcurveto{\pgfpoint{14.2430bp}{54.6000bp}}{\pgfpoint{14.3470bp}{54.8600bp}}{\pgfpoint{14.3470bp}{55.1800bp}}
\pgfpathcurveto{\pgfpoint{14.3470bp}{55.4780bp}}{\pgfpoint{14.2510bp}{55.7230bp}}{\pgfpoint{14.0570bp}{55.9170bp}}
\pgfpathcurveto{\pgfpoint{13.8560bp}{56.1170bp}}{\pgfpoint{13.6110bp}{56.2140bp}}{\pgfpoint{13.3060bp}{56.2140bp}}
\pgfpathcurveto{\pgfpoint{13.1870bp}{56.2140bp}}{\pgfpoint{13.0310bp}{56.1840bp}}{\pgfpoint{12.8450bp}{56.1400bp}}
\pgfpathlineto{\pgfpoint{12.9190bp}{56.7120bp}}
\pgfpathlineto{\pgfpoint{13.0230bp}{56.7050bp}}
\pgfpathcurveto{\pgfpoint{13.3060bp}{56.7050bp}}{\pgfpoint{13.5510bp}{56.7790bp}}{\pgfpoint{13.7740bp}{56.9210bp}}
\pgfpathcurveto{\pgfpoint{13.9980bp}{57.0690bp}}{\pgfpoint{14.1090bp}{57.2930bp}}{\pgfpoint{14.1090bp}{57.5980bp}}
\pgfpathcurveto{\pgfpoint{14.1090bp}{57.8360bp}}{\pgfpoint{14.0270bp}{58.0360bp}}{\pgfpoint{13.8640bp}{58.1930bp}}
\pgfpathcurveto{\pgfpoint{13.7080bp}{58.3490bp}}{\pgfpoint{13.4920bp}{58.4300bp}}{\pgfpoint{13.2390bp}{58.4300bp}}
\pgfpathcurveto{\pgfpoint{12.9860bp}{58.4300bp}}{\pgfpoint{12.7700bp}{58.3490bp}}{\pgfpoint{12.6070bp}{58.1850bp}}
\pgfpathcurveto{\pgfpoint{12.4360bp}{58.0290bp}}{\pgfpoint{12.3240bp}{57.7910bp}}{\pgfpoint{12.2790bp}{57.4710bp}}
\pgfpathlineto{\pgfpoint{11.6250bp}{57.5830bp}}
\pgfpathcurveto{\pgfpoint{11.6990bp}{58.0210bp}}{\pgfpoint{11.8850bp}{58.3640bp}}{\pgfpoint{12.1680bp}{58.6020bp}}
\pgfpathcurveto{\pgfpoint{12.4510bp}{58.8470bp}}{\pgfpoint{12.8000bp}{58.9660bp}}{\pgfpoint{13.2240bp}{58.9660bp}}
\pgfpathcurveto{\pgfpoint{13.5140bp}{58.9660bp}}{\pgfpoint{13.7820bp}{58.8990bp}}{\pgfpoint{14.0270bp}{58.7800bp}}
\pgfpathcurveto{\pgfpoint{14.2730bp}{58.6540bp}}{\pgfpoint{14.4590bp}{58.4830bp}}{\pgfpoint{14.5850bp}{58.2670bp}}
\pgfpathcurveto{\pgfpoint{14.7190bp}{58.0510bp}}{\pgfpoint{14.7860bp}{57.8210bp}}{\pgfpoint{14.7860bp}{57.5830bp}}
\pgfpathcurveto{\pgfpoint{14.7860bp}{57.3520bp}}{\pgfpoint{14.7190bp}{57.1440bp}}{\pgfpoint{14.6000bp}{56.9500bp}}
\pgfpathcurveto{\pgfpoint{14.4740bp}{56.7650bp}}{\pgfpoint{14.2880bp}{56.6160bp}}{\pgfpoint{14.0500bp}{56.5040bp}}
\pgfpathcurveto{\pgfpoint{14.3620bp}{56.4300bp}}{\pgfpoint{14.6080bp}{56.2810bp}}{\pgfpoint{14.7860bp}{56.0500bp}}
\pgfpathcurveto{\pgfpoint{14.9570bp}{55.8200bp}}{\pgfpoint{15.0460bp}{55.5370bp}}{\pgfpoint{15.0460bp}{55.1950bp}}
\pgfpathcurveto{\pgfpoint{15.0460bp}{54.7270bp}}{\pgfpoint{14.8750bp}{54.3320bp}}{\pgfpoint{14.5330bp}{54.0120bp}}
\pgfpathcurveto{\pgfpoint{14.1980bp}{53.6850bp}}{\pgfpoint{13.7670bp}{53.5220bp}}{\pgfpoint{13.2460bp}{53.5220bp}}
\pgfpathcurveto{\pgfpoint{12.7850bp}{53.5220bp}}{\pgfpoint{12.3910bp}{53.6630bp}}{\pgfpoint{12.0860bp}{53.9460bp}}
\pgfpathcurveto{\pgfpoint{11.7740bp}{54.2210bp}}{\pgfpoint{11.6030bp}{54.5780bp}}{\pgfpoint{11.5580bp}{55.0240bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{50.1300bp}{130.5550bp}}
\pgfpathlineto{\pgfpoint{50.1300bp}{131.8270bp}}
\pgfpathlineto{\pgfpoint{47.8240bp}{131.8270bp}}
\pgfpathlineto{\pgfpoint{47.8240bp}{132.4290bp}}
\pgfpathlineto{\pgfpoint{50.2490bp}{135.8810bp}}
\pgfpathlineto{\pgfpoint{50.7850bp}{135.8810bp}}
\pgfpathlineto{\pgfpoint{50.7850bp}{132.4290bp}}
\pgfpathlineto{\pgfpoint{51.5060bp}{132.4290bp}}
\pgfpathlineto{\pgfpoint{51.5060bp}{131.8270bp}}
\pgfpathlineto{\pgfpoint{50.7850bp}{131.8270bp}}
\pgfpathlineto{\pgfpoint{50.7850bp}{130.5550bp}}
\pgfpathlineto{\pgfpoint{50.1300bp}{130.5550bp}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{50.1300bp}{132.4290bp}}
\pgfpathlineto{\pgfpoint{50.1300bp}{134.8320bp}}
\pgfpathlineto{\pgfpoint{48.4640bp}{132.4290bp}}
\pgfpathlineto{\pgfpoint{50.1300bp}{132.4290bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{130.3430bp}{78.1270bp}}
\pgfpathlineto{\pgfpoint{131.0350bp}{78.1790bp}}
\pgfpathcurveto{\pgfpoint{131.0870bp}{77.8440bp}}{\pgfpoint{131.1990bp}{77.5990bp}}{\pgfpoint{131.3840bp}{77.4280bp}}
\pgfpathcurveto{\pgfpoint{131.5700bp}{77.2570bp}}{\pgfpoint{131.7940bp}{77.1750bp}}{\pgfpoint{132.0540bp}{77.1750bp}}
\pgfpathcurveto{\pgfpoint{132.3740bp}{77.1750bp}}{\pgfpoint{132.6410bp}{77.2940bp}}{\pgfpoint{132.8570bp}{77.5320bp}}
\pgfpathcurveto{\pgfpoint{133.0730bp}{77.7700bp}}{\pgfpoint{133.1840bp}{78.0820bp}}{\pgfpoint{133.1840bp}{78.4770bp}}
\pgfpathcurveto{\pgfpoint{133.1840bp}{78.8480bp}}{\pgfpoint{133.0800bp}{79.1460bp}}{\pgfpoint{132.8720bp}{79.3620bp}}
\pgfpathcurveto{\pgfpoint{132.6560bp}{79.5770bp}}{\pgfpoint{132.3890bp}{79.6810bp}}{\pgfpoint{132.0460bp}{79.6810bp}}
\pgfpathcurveto{\pgfpoint{131.8380bp}{79.6810bp}}{\pgfpoint{131.6450bp}{79.6370bp}}{\pgfpoint{131.4740bp}{79.5400bp}}
\pgfpathcurveto{\pgfpoint{131.3030bp}{79.4430bp}}{\pgfpoint{131.1760bp}{79.3170bp}}{\pgfpoint{131.0800bp}{79.1680bp}}
\pgfpathlineto{\pgfpoint{130.4620bp}{79.2430bp}}
\pgfpathlineto{\pgfpoint{130.9750bp}{81.9800bp}}
\pgfpathlineto{\pgfpoint{133.6230bp}{81.9800bp}}
\pgfpathlineto{\pgfpoint{133.6230bp}{81.3550bp}}
\pgfpathlineto{\pgfpoint{131.5030bp}{81.3550bp}}
\pgfpathlineto{\pgfpoint{131.2130bp}{79.9270bp}}
\pgfpathcurveto{\pgfpoint{131.5330bp}{80.1500bp}}{\pgfpoint{131.8680bp}{80.2620bp}}{\pgfpoint{132.2180bp}{80.2620bp}}
\pgfpathcurveto{\pgfpoint{132.6860bp}{80.2620bp}}{\pgfpoint{133.0800bp}{80.0980bp}}{\pgfpoint{133.4000bp}{79.7780bp}}
\pgfpathcurveto{\pgfpoint{133.7200bp}{79.4510bp}}{\pgfpoint{133.8760bp}{79.0420bp}}{\pgfpoint{133.8760bp}{78.5360bp}}
\pgfpathcurveto{\pgfpoint{133.8760bp}{78.0530bp}}{\pgfpoint{133.7350bp}{77.6360bp}}{\pgfpoint{133.4520bp}{77.2860bp}}
\pgfpathcurveto{\pgfpoint{133.1100bp}{76.8550bp}}{\pgfpoint{132.6490bp}{76.6390bp}}{\pgfpoint{132.0540bp}{76.6390bp}}
\pgfpathcurveto{\pgfpoint{131.5700bp}{76.6390bp}}{\pgfpoint{131.1760bp}{76.7730bp}}{\pgfpoint{130.8710bp}{77.0480bp}}
\pgfpathcurveto{\pgfpoint{130.5660bp}{77.3160bp}}{\pgfpoint{130.3880bp}{77.6730bp}}{\pgfpoint{130.3430bp}{78.1270bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{143.2350bp}{53.4550bp}}
\pgfpathlineto{\pgfpoint{142.5880bp}{53.4030bp}}
\pgfpathcurveto{\pgfpoint{142.5280bp}{53.6560bp}}{\pgfpoint{142.4460bp}{53.8420bp}}{\pgfpoint{142.3420bp}{53.9610bp}}
\pgfpathcurveto{\pgfpoint{142.1640bp}{54.1470bp}}{\pgfpoint{141.9480bp}{54.2440bp}}{\pgfpoint{141.6880bp}{54.2440bp}}
\pgfpathcurveto{\pgfpoint{141.4790bp}{54.2440bp}}{\pgfpoint{141.2930bp}{54.1840bp}}{\pgfpoint{141.1370bp}{54.0650bp}}
\pgfpathcurveto{\pgfpoint{140.9360bp}{53.9160bp}}{\pgfpoint{140.7730bp}{53.6930bp}}{\pgfpoint{140.6540bp}{53.4100bp}}
\pgfpathcurveto{\pgfpoint{140.5350bp}{53.1200bp}}{\pgfpoint{140.4750bp}{52.7110bp}}{\pgfpoint{140.4680bp}{52.1760bp}}
\pgfpathcurveto{\pgfpoint{140.6240bp}{52.4140bp}}{\pgfpoint{140.8170bp}{52.5920bp}}{\pgfpoint{141.0480bp}{52.7110bp}}
\pgfpathcurveto{\pgfpoint{141.2710bp}{52.8300bp}}{\pgfpoint{141.5090bp}{52.8820bp}}{\pgfpoint{141.7620bp}{52.8820bp}}
\pgfpathcurveto{\pgfpoint{142.1930bp}{52.8820bp}}{\pgfpoint{142.5650bp}{52.7260bp}}{\pgfpoint{142.8700bp}{52.4060bp}}
\pgfpathcurveto{\pgfpoint{143.1830bp}{52.0860bp}}{\pgfpoint{143.3310bp}{51.6700bp}}{\pgfpoint{143.3310bp}{51.1640bp}}
\pgfpathcurveto{\pgfpoint{143.3310bp}{50.8300bp}}{\pgfpoint{143.2570bp}{50.5170bp}}{\pgfpoint{143.1160bp}{50.2270bp}}
\pgfpathcurveto{\pgfpoint{142.9740bp}{49.9440bp}}{\pgfpoint{142.7740bp}{49.7210bp}}{\pgfpoint{142.5210bp}{49.5720bp}}
\pgfpathcurveto{\pgfpoint{142.2680bp}{49.4160bp}}{\pgfpoint{141.9850bp}{49.3420bp}}{\pgfpoint{141.6650bp}{49.3420bp}}
\pgfpathcurveto{\pgfpoint{141.1220bp}{49.3420bp}}{\pgfpoint{140.6760bp}{49.5430bp}}{\pgfpoint{140.3340bp}{49.9440bp}}
\pgfpathcurveto{\pgfpoint{139.9920bp}{50.3460bp}}{\pgfpoint{139.8210bp}{51.0010bp}}{\pgfpoint{139.8210bp}{51.9230bp}}
\pgfpathcurveto{\pgfpoint{139.8210bp}{52.9490bp}}{\pgfpoint{140.0070bp}{53.7010bp}}{\pgfpoint{140.3860bp}{54.1690bp}}
\pgfpathcurveto{\pgfpoint{140.7210bp}{54.5710bp}}{\pgfpoint{141.1670bp}{54.7790bp}}{\pgfpoint{141.7250bp}{54.7790bp}}
\pgfpathcurveto{\pgfpoint{142.1490bp}{54.7790bp}}{\pgfpoint{142.4910bp}{54.6600bp}}{\pgfpoint{142.7590bp}{54.4220bp}}
\pgfpathcurveto{\pgfpoint{143.0260bp}{54.1910bp}}{\pgfpoint{143.1830bp}{53.8640bp}}{\pgfpoint{143.2350bp}{53.4550bp}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{140.5720bp}{51.1570bp}}
\pgfpathcurveto{\pgfpoint{140.5720bp}{50.9340bp}}{\pgfpoint{140.6170bp}{50.7180bp}}{\pgfpoint{140.7130bp}{50.5100bp}}
\pgfpathcurveto{\pgfpoint{140.8100bp}{50.3010bp}}{\pgfpoint{140.9440bp}{50.1450bp}}{\pgfpoint{141.1150bp}{50.0410bp}}
\pgfpathcurveto{\pgfpoint{141.2860bp}{49.9290bp}}{\pgfpoint{141.4650bp}{49.8770bp}}{\pgfpoint{141.6580bp}{49.8770bp}}
\pgfpathcurveto{\pgfpoint{141.9330bp}{49.8770bp}}{\pgfpoint{142.1710bp}{49.9890bp}}{\pgfpoint{142.3650bp}{50.2120bp}}
\pgfpathcurveto{\pgfpoint{142.5650bp}{50.4350bp}}{\pgfpoint{142.6620bp}{50.7400bp}}{\pgfpoint{142.6620bp}{51.1200bp}}
\pgfpathcurveto{\pgfpoint{142.6620bp}{51.4910bp}}{\pgfpoint{142.5650bp}{51.7810bp}}{\pgfpoint{142.3720bp}{51.9900bp}}
\pgfpathcurveto{\pgfpoint{142.1710bp}{52.2050bp}}{\pgfpoint{141.9260bp}{52.3100bp}}{\pgfpoint{141.6280bp}{52.3100bp}}
\pgfpathcurveto{\pgfpoint{141.3310bp}{52.3100bp}}{\pgfpoint{141.0850bp}{52.2050bp}}{\pgfpoint{140.8770bp}{51.9900bp}}
\pgfpathcurveto{\pgfpoint{140.6690bp}{51.7810bp}}{\pgfpoint{140.5720bp}{51.4990bp}}{\pgfpoint{140.5720bp}{51.1570bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{89.7040bp}{69.2400bp}}
\pgfpathlineto{\pgfpoint{89.0570bp}{69.2400bp}}
\pgfpathlineto{\pgfpoint{89.0570bp}{73.4050bp}}
\pgfpathcurveto{\pgfpoint{88.8930bp}{73.2560bp}}{\pgfpoint{88.6920bp}{73.1080bp}}{\pgfpoint{88.4320bp}{72.9590bp}}
\pgfpathcurveto{\pgfpoint{88.1790bp}{72.8030bp}}{\pgfpoint{87.9490bp}{72.6910bp}}{\pgfpoint{87.7480bp}{72.6170bp}}
\pgfpathlineto{\pgfpoint{87.7480bp}{73.2490bp}}
\pgfpathcurveto{\pgfpoint{88.1120bp}{73.4200bp}}{\pgfpoint{88.4320bp}{73.6280bp}}{\pgfpoint{88.7070bp}{73.8740bp}}
\pgfpathcurveto{\pgfpoint{88.9750bp}{74.1190bp}}{\pgfpoint{89.1760bp}{74.3570bp}}{\pgfpoint{89.2870bp}{74.5880bp}}
\pgfpathlineto{\pgfpoint{89.7040bp}{74.5880bp}}
\pgfpathlineto{\pgfpoint{89.7040bp}{69.2400bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{65.7990bp}{70.4650bp}}
\pgfpathlineto{\pgfpoint{65.7990bp}{69.8330bp}}
\pgfpathlineto{\pgfpoint{62.2810bp}{69.8330bp}}
\pgfpathcurveto{\pgfpoint{62.2810bp}{69.9890bp}}{\pgfpoint{62.3030bp}{70.1450bp}}{\pgfpoint{62.3550bp}{70.2860bp}}
\pgfpathcurveto{\pgfpoint{62.4450bp}{70.5250bp}}{\pgfpoint{62.5930bp}{70.7620bp}}{\pgfpoint{62.7870bp}{70.9930bp}}
\pgfpathcurveto{\pgfpoint{62.9880bp}{71.2310bp}}{\pgfpoint{63.2700bp}{71.4990bp}}{\pgfpoint{63.6420bp}{71.8040bp}}
\pgfpathcurveto{\pgfpoint{64.2220bp}{72.2800bp}}{\pgfpoint{64.6160bp}{72.6520bp}}{\pgfpoint{64.8170bp}{72.9270bp}}
\pgfpathcurveto{\pgfpoint{65.0180bp}{73.2100bp}}{\pgfpoint{65.1220bp}{73.4700bp}}{\pgfpoint{65.1220bp}{73.7150bp}}
\pgfpathcurveto{\pgfpoint{65.1220bp}{73.9760bp}}{\pgfpoint{65.0330bp}{74.1910bp}}{\pgfpoint{64.8470bp}{74.3700bp}}
\pgfpathcurveto{\pgfpoint{64.6610bp}{74.5480bp}}{\pgfpoint{64.4160bp}{74.6380bp}}{\pgfpoint{64.1180bp}{74.6380bp}}
\pgfpathcurveto{\pgfpoint{63.8060bp}{74.6380bp}}{\pgfpoint{63.5530bp}{74.5410bp}}{\pgfpoint{63.3670bp}{74.3550bp}}
\pgfpathcurveto{\pgfpoint{63.1730bp}{74.1690bp}}{\pgfpoint{63.0770bp}{73.9010bp}}{\pgfpoint{63.0770bp}{73.5740bp}}
\pgfpathlineto{\pgfpoint{62.4070bp}{73.6410bp}}
\pgfpathcurveto{\pgfpoint{62.4520bp}{74.1390bp}}{\pgfpoint{62.6230bp}{74.5260bp}}{\pgfpoint{62.9280bp}{74.7860bp}}
\pgfpathcurveto{\pgfpoint{63.2250bp}{75.0470bp}}{\pgfpoint{63.6270bp}{75.1810bp}}{\pgfpoint{64.1330bp}{75.1810bp}}
\pgfpathcurveto{\pgfpoint{64.6460bp}{75.1810bp}}{\pgfpoint{65.0480bp}{75.0390bp}}{\pgfpoint{65.3450bp}{74.7570bp}}
\pgfpathcurveto{\pgfpoint{65.6430bp}{74.4740bp}}{\pgfpoint{65.7920bp}{74.1170bp}}{\pgfpoint{65.7920bp}{73.7000bp}}
\pgfpathcurveto{\pgfpoint{65.7920bp}{73.4850bp}}{\pgfpoint{65.7540bp}{73.2760bp}}{\pgfpoint{65.6650bp}{73.0760bp}}
\pgfpathcurveto{\pgfpoint{65.5760bp}{72.8670bp}}{\pgfpoint{65.4350bp}{72.6520bp}}{\pgfpoint{65.2260bp}{72.4210bp}}
\pgfpathcurveto{\pgfpoint{65.0260bp}{72.1980bp}}{\pgfpoint{64.6910bp}{71.8860bp}}{\pgfpoint{64.2220bp}{71.4840bp}}
\pgfpathcurveto{\pgfpoint{63.8280bp}{71.1570bp}}{\pgfpoint{63.5750bp}{70.9340bp}}{\pgfpoint{63.4630bp}{70.8140bp}}
\pgfpathcurveto{\pgfpoint{63.3520bp}{70.6950bp}}{\pgfpoint{63.2630bp}{70.5840bp}}{\pgfpoint{63.1880bp}{70.4650bp}}
\pgfpathlineto{\pgfpoint{65.7990bp}{70.4650bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{75.9950bp}{86.0480bp}}
\pgfpathlineto{\pgfpoint{76.6500bp}{86.1370bp}}
\pgfpathcurveto{\pgfpoint{76.7240bp}{85.7650bp}}{\pgfpoint{76.8500bp}{85.4980bp}}{\pgfpoint{77.0290bp}{85.3340bp}}
\pgfpathcurveto{\pgfpoint{77.2150bp}{85.1700bp}}{\pgfpoint{77.4310bp}{85.0880bp}}{\pgfpoint{77.6910bp}{85.0880bp}}
\pgfpathcurveto{\pgfpoint{77.9960bp}{85.0880bp}}{\pgfpoint{78.2560bp}{85.1930bp}}{\pgfpoint{78.4720bp}{85.4080bp}}
\pgfpathcurveto{\pgfpoint{78.6800bp}{85.6240bp}}{\pgfpoint{78.7840bp}{85.8840bp}}{\pgfpoint{78.7840bp}{86.2040bp}}
\pgfpathcurveto{\pgfpoint{78.7840bp}{86.5020bp}}{\pgfpoint{78.6880bp}{86.7470bp}}{\pgfpoint{78.4940bp}{86.9410bp}}
\pgfpathcurveto{\pgfpoint{78.2930bp}{87.1410bp}}{\pgfpoint{78.0480bp}{87.2380bp}}{\pgfpoint{77.7430bp}{87.2380bp}}
\pgfpathcurveto{\pgfpoint{77.6240bp}{87.2380bp}}{\pgfpoint{77.4680bp}{87.2080bp}}{\pgfpoint{77.2820bp}{87.1640bp}}
\pgfpathlineto{\pgfpoint{77.3560bp}{87.7360bp}}
\pgfpathlineto{\pgfpoint{77.4600bp}{87.7290bp}}
\pgfpathcurveto{\pgfpoint{77.7430bp}{87.7290bp}}{\pgfpoint{77.9880bp}{87.8030bp}}{\pgfpoint{78.2120bp}{87.9450bp}}
\pgfpathcurveto{\pgfpoint{78.4350bp}{88.0930bp}}{\pgfpoint{78.5460bp}{88.3170bp}}{\pgfpoint{78.5460bp}{88.6210bp}}
\pgfpathcurveto{\pgfpoint{78.5460bp}{88.8590bp}}{\pgfpoint{78.4640bp}{89.0600bp}}{\pgfpoint{78.3010bp}{89.2170bp}}
\pgfpathcurveto{\pgfpoint{78.1450bp}{89.3730bp}}{\pgfpoint{77.9290bp}{89.4550bp}}{\pgfpoint{77.6760bp}{89.4550bp}}
\pgfpathcurveto{\pgfpoint{77.4230bp}{89.4550bp}}{\pgfpoint{77.2070bp}{89.3730bp}}{\pgfpoint{77.0440bp}{89.2090bp}}
\pgfpathcurveto{\pgfpoint{76.8730bp}{89.0530bp}}{\pgfpoint{76.7610bp}{88.8150bp}}{\pgfpoint{76.7160bp}{88.4950bp}}
\pgfpathlineto{\pgfpoint{76.0620bp}{88.6070bp}}
\pgfpathcurveto{\pgfpoint{76.1360bp}{89.0450bp}}{\pgfpoint{76.3220bp}{89.3880bp}}{\pgfpoint{76.6050bp}{89.6260bp}}
\pgfpathcurveto{\pgfpoint{76.8880bp}{89.8710bp}}{\pgfpoint{77.2370bp}{89.9900bp}}{\pgfpoint{77.6610bp}{89.9900bp}}
\pgfpathcurveto{\pgfpoint{77.9510bp}{89.9900bp}}{\pgfpoint{78.2190bp}{89.9230bp}}{\pgfpoint{78.4640bp}{89.8040bp}}
\pgfpathcurveto{\pgfpoint{78.7100bp}{89.6780bp}}{\pgfpoint{78.8960bp}{89.5070bp}}{\pgfpoint{79.0220bp}{89.2910bp}}
\pgfpathcurveto{\pgfpoint{79.1560bp}{89.0750bp}}{\pgfpoint{79.2230bp}{88.8450bp}}{\pgfpoint{79.2230bp}{88.6070bp}}
\pgfpathcurveto{\pgfpoint{79.2230bp}{88.3760bp}}{\pgfpoint{79.1560bp}{88.1680bp}}{\pgfpoint{79.0370bp}{87.9740bp}}
\pgfpathcurveto{\pgfpoint{78.9110bp}{87.7880bp}}{\pgfpoint{78.7250bp}{87.6400bp}}{\pgfpoint{78.4870bp}{87.5280bp}}
\pgfpathcurveto{\pgfpoint{78.7990bp}{87.4540bp}}{\pgfpoint{79.0440bp}{87.3050bp}}{\pgfpoint{79.2230bp}{87.0740bp}}
\pgfpathcurveto{\pgfpoint{79.3940bp}{86.8440bp}}{\pgfpoint{79.4830bp}{86.5610bp}}{\pgfpoint{79.4830bp}{86.2190bp}}
\pgfpathcurveto{\pgfpoint{79.4830bp}{85.7500bp}}{\pgfpoint{79.3120bp}{85.3560bp}}{\pgfpoint{78.9700bp}{85.0360bp}}
\pgfpathcurveto{\pgfpoint{78.6360bp}{84.7090bp}}{\pgfpoint{78.2040bp}{84.5460bp}}{\pgfpoint{77.6830bp}{84.5460bp}}
\pgfpathcurveto{\pgfpoint{77.2220bp}{84.5460bp}}{\pgfpoint{76.8280bp}{84.6870bp}}{\pgfpoint{76.5230bp}{84.9690bp}}
\pgfpathcurveto{\pgfpoint{76.2110bp}{85.2450bp}}{\pgfpoint{76.0400bp}{85.6020bp}}{\pgfpoint{75.9950bp}{86.0480bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{206.9970bp}{62.7240bp}}
\pgfpathlineto{\pgfpoint{206.3500bp}{62.7240bp}}
\pgfpathlineto{\pgfpoint{206.3500bp}{66.8890bp}}
\pgfpathcurveto{\pgfpoint{206.1860bp}{66.7400bp}}{\pgfpoint{205.9850bp}{66.5920bp}}{\pgfpoint{205.7250bp}{66.4430bp}}
\pgfpathcurveto{\pgfpoint{205.4720bp}{66.2870bp}}{\pgfpoint{205.2420bp}{66.1750bp}}{\pgfpoint{205.0410bp}{66.1010bp}}
\pgfpathlineto{\pgfpoint{205.0410bp}{66.7330bp}}
\pgfpathcurveto{\pgfpoint{205.4050bp}{66.9040bp}}{\pgfpoint{205.7250bp}{67.1120bp}}{\pgfpoint{206.0000bp}{67.3580bp}}
\pgfpathcurveto{\pgfpoint{206.2680bp}{67.6030bp}}{\pgfpoint{206.4690bp}{67.8410bp}}{\pgfpoint{206.5800bp}{68.0720bp}}
\pgfpathlineto{\pgfpoint{206.9970bp}{68.0720bp}}
\pgfpathlineto{\pgfpoint{206.9970bp}{62.7240bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{174.9230bp}{96.7110bp}}
\pgfpathlineto{\pgfpoint{175.5780bp}{96.8000bp}}
\pgfpathcurveto{\pgfpoint{175.6520bp}{96.4280bp}}{\pgfpoint{175.7790bp}{96.1610bp}}{\pgfpoint{175.9570bp}{95.9970bp}}
\pgfpathcurveto{\pgfpoint{176.1430bp}{95.8330bp}}{\pgfpoint{176.3590bp}{95.7520bp}}{\pgfpoint{176.6190bp}{95.7520bp}}
\pgfpathcurveto{\pgfpoint{176.9240bp}{95.7520bp}}{\pgfpoint{177.1840bp}{95.8560bp}}{\pgfpoint{177.4000bp}{96.0710bp}}
\pgfpathcurveto{\pgfpoint{177.6080bp}{96.2870bp}}{\pgfpoint{177.7120bp}{96.5470bp}}{\pgfpoint{177.7120bp}{96.8670bp}}
\pgfpathcurveto{\pgfpoint{177.7120bp}{97.1650bp}}{\pgfpoint{177.6160bp}{97.4100bp}}{\pgfpoint{177.4220bp}{97.6040bp}}
\pgfpathcurveto{\pgfpoint{177.2220bp}{97.8040bp}}{\pgfpoint{176.9760bp}{97.9010bp}}{\pgfpoint{176.6710bp}{97.9010bp}}
\pgfpathcurveto{\pgfpoint{176.5520bp}{97.9010bp}}{\pgfpoint{176.3960bp}{97.8710bp}}{\pgfpoint{176.2100bp}{97.8270bp}}
\pgfpathlineto{\pgfpoint{176.2840bp}{98.3990bp}}
\pgfpathlineto{\pgfpoint{176.3880bp}{98.3920bp}}
\pgfpathcurveto{\pgfpoint{176.6710bp}{98.3920bp}}{\pgfpoint{176.9170bp}{98.4660bp}}{\pgfpoint{177.1400bp}{98.6080bp}}
\pgfpathcurveto{\pgfpoint{177.3630bp}{98.7560bp}}{\pgfpoint{177.4740bp}{98.9790bp}}{\pgfpoint{177.4740bp}{99.2840bp}}
\pgfpathcurveto{\pgfpoint{177.4740bp}{99.5230bp}}{\pgfpoint{177.3930bp}{99.7230bp}}{\pgfpoint{177.2290bp}{99.8800bp}}
\pgfpathcurveto{\pgfpoint{177.0730bp}{100.0360bp}}{\pgfpoint{176.8570bp}{100.1170bp}}{\pgfpoint{176.6040bp}{100.1170bp}}
\pgfpathcurveto{\pgfpoint{176.3510bp}{100.1170bp}}{\pgfpoint{176.1360bp}{100.0360bp}}{\pgfpoint{175.9720bp}{99.8720bp}}
\pgfpathcurveto{\pgfpoint{175.8010bp}{99.7160bp}}{\pgfpoint{175.6890bp}{99.4780bp}}{\pgfpoint{175.6450bp}{99.1580bp}}
\pgfpathlineto{\pgfpoint{174.9900bp}{99.2700bp}}
\pgfpathcurveto{\pgfpoint{175.0650bp}{99.7080bp}}{\pgfpoint{175.2500bp}{100.0510bp}}{\pgfpoint{175.5330bp}{100.2890bp}}
\pgfpathcurveto{\pgfpoint{175.8160bp}{100.5340bp}}{\pgfpoint{176.1650bp}{100.6530bp}}{\pgfpoint{176.5890bp}{100.6530bp}}
\pgfpathcurveto{\pgfpoint{176.8790bp}{100.6530bp}}{\pgfpoint{177.1470bp}{100.5860bp}}{\pgfpoint{177.3930bp}{100.4670bp}}
\pgfpathcurveto{\pgfpoint{177.6380bp}{100.3410bp}}{\pgfpoint{177.8240bp}{100.1700bp}}{\pgfpoint{177.9500bp}{99.9540bp}}
\pgfpathcurveto{\pgfpoint{178.0840bp}{99.7380bp}}{\pgfpoint{178.1510bp}{99.5080bp}}{\pgfpoint{178.1510bp}{99.2700bp}}
\pgfpathcurveto{\pgfpoint{178.1510bp}{99.0390bp}}{\pgfpoint{178.0840bp}{98.8310bp}}{\pgfpoint{177.9650bp}{98.6370bp}}
\pgfpathcurveto{\pgfpoint{177.8390bp}{98.4510bp}}{\pgfpoint{177.6530bp}{98.3030bp}}{\pgfpoint{177.4150bp}{98.1910bp}}
\pgfpathcurveto{\pgfpoint{177.7270bp}{98.1170bp}}{\pgfpoint{177.9730bp}{97.9680bp}}{\pgfpoint{178.1510bp}{97.7370bp}}
\pgfpathcurveto{\pgfpoint{178.3220bp}{97.5070bp}}{\pgfpoint{178.4120bp}{97.2240bp}}{\pgfpoint{178.4120bp}{96.8820bp}}
\pgfpathcurveto{\pgfpoint{178.4120bp}{96.4140bp}}{\pgfpoint{178.2410bp}{96.0190bp}}{\pgfpoint{177.8980bp}{95.6990bp}}
\pgfpathcurveto{\pgfpoint{177.5640bp}{95.3720bp}}{\pgfpoint{177.1320bp}{95.2080bp}}{\pgfpoint{176.6120bp}{95.2080bp}}
\pgfpathcurveto{\pgfpoint{176.1500bp}{95.2080bp}}{\pgfpoint{175.7560bp}{95.3500bp}}{\pgfpoint{175.4510bp}{95.6330bp}}
\pgfpathcurveto{\pgfpoint{175.1390bp}{95.9080bp}}{\pgfpoint{174.9680bp}{96.2650bp}}{\pgfpoint{174.9230bp}{96.7110bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{25.0170bp}{46.1750bp}}
\pgfpathcurveto{\pgfpoint{25.0170bp}{46.7550bp}}{\pgfpoint{25.0780bp}{47.2180bp}}{\pgfpoint{25.2010bp}{47.5660bp}}
\pgfpathcurveto{\pgfpoint{25.3170bp}{47.9210bp}}{\pgfpoint{25.4940bp}{48.1940bp}}{\pgfpoint{25.7260bp}{48.3840bp}}
\pgfpathcurveto{\pgfpoint{25.9650bp}{48.5750bp}}{\pgfpoint{26.2580bp}{48.6710bp}}{\pgfpoint{26.6130bp}{48.6710bp}}
\pgfpathcurveto{\pgfpoint{26.8720bp}{48.6710bp}}{\pgfpoint{27.1040bp}{48.6160bp}}{\pgfpoint{27.3010bp}{48.5140bp}}
\pgfpathcurveto{\pgfpoint{27.4990bp}{48.4050bp}}{\pgfpoint{27.6630bp}{48.2550bp}}{\pgfpoint{27.7920bp}{48.0570bp}}
\pgfpathcurveto{\pgfpoint{27.9220bp}{47.8590bp}}{\pgfpoint{28.0170bp}{47.6140bp}}{\pgfpoint{28.0930bp}{47.3270bp}}
\pgfpathcurveto{\pgfpoint{28.1680bp}{47.0410bp}}{\pgfpoint{28.2020bp}{46.6590bp}}{\pgfpoint{28.2020bp}{46.1750bp}}
\pgfpathcurveto{\pgfpoint{28.2020bp}{45.6020bp}}{\pgfpoint{28.1470bp}{45.1390bp}}{\pgfpoint{28.0240bp}{44.7910bp}}
\pgfpathcurveto{\pgfpoint{27.9080bp}{44.4360bp}}{\pgfpoint{27.7310bp}{44.1630bp}}{\pgfpoint{27.4990bp}{43.9720bp}}
\pgfpathcurveto{\pgfpoint{27.2670bp}{43.7810bp}}{\pgfpoint{26.9670bp}{43.6860bp}}{\pgfpoint{26.6130bp}{43.6860bp}}
\pgfpathcurveto{\pgfpoint{26.1420bp}{43.6860bp}}{\pgfpoint{25.7740bp}{43.8560bp}}{\pgfpoint{25.5010bp}{44.1910bp}}
\pgfpathcurveto{\pgfpoint{25.1810bp}{44.6000bp}}{\pgfpoint{25.0170bp}{45.2610bp}}{\pgfpoint{25.0170bp}{46.1750bp}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{25.6380bp}{46.1750bp}}
\pgfpathcurveto{\pgfpoint{25.6380bp}{45.3770bp}}{\pgfpoint{25.7330bp}{44.8380bp}}{\pgfpoint{25.9170bp}{44.5720bp}}
\pgfpathcurveto{\pgfpoint{26.1080bp}{44.3130bp}}{\pgfpoint{26.3330bp}{44.1770bp}}{\pgfpoint{26.6130bp}{44.1770bp}}
\pgfpathcurveto{\pgfpoint{26.8850bp}{44.1770bp}}{\pgfpoint{27.1170bp}{44.3130bp}}{\pgfpoint{27.3080bp}{44.5790bp}}
\pgfpathcurveto{\pgfpoint{27.4920bp}{44.8450bp}}{\pgfpoint{27.5880bp}{45.3770bp}}{\pgfpoint{27.5880bp}{46.1750bp}}
\pgfpathcurveto{\pgfpoint{27.5880bp}{46.9800bp}}{\pgfpoint{27.4920bp}{47.5120bp}}{\pgfpoint{27.3080bp}{47.7780bp}}
\pgfpathcurveto{\pgfpoint{27.1170bp}{48.0430bp}}{\pgfpoint{26.8850bp}{48.1730bp}}{\pgfpoint{26.6060bp}{48.1730bp}}
\pgfpathcurveto{\pgfpoint{26.3260bp}{48.1730bp}}{\pgfpoint{26.1080bp}{48.0570bp}}{\pgfpoint{25.9440bp}{47.8250bp}}
\pgfpathcurveto{\pgfpoint{25.7400bp}{47.5250bp}}{\pgfpoint{25.6380bp}{46.9800bp}}{\pgfpoint{25.6380bp}{46.1750bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{37.9360bp}{39.6210bp}}
\pgfpathlineto{\pgfpoint{37.3430bp}{39.6210bp}}
\pgfpathlineto{\pgfpoint{37.3430bp}{43.4400bp}}
\pgfpathcurveto{\pgfpoint{37.1930bp}{43.3030bp}}{\pgfpoint{37.0090bp}{43.1670bp}}{\pgfpoint{36.7700bp}{43.0300bp}}
\pgfpathcurveto{\pgfpoint{36.5380bp}{42.8870bp}}{\pgfpoint{36.3270bp}{42.7850bp}}{\pgfpoint{36.1420bp}{42.7170bp}}
\pgfpathlineto{\pgfpoint{36.1420bp}{43.2960bp}}
\pgfpathcurveto{\pgfpoint{36.4770bp}{43.4530bp}}{\pgfpoint{36.7700bp}{43.6440bp}}{\pgfpoint{37.0220bp}{43.8690bp}}
\pgfpathcurveto{\pgfpoint{37.2680bp}{44.0940bp}}{\pgfpoint{37.4520bp}{44.3130bp}}{\pgfpoint{37.5540bp}{44.5240bp}}
\pgfpathlineto{\pgfpoint{37.9360bp}{44.5240bp}}
\pgfpathlineto{\pgfpoint{37.9360bp}{39.6210bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{23.1270bp}{63.9090bp}}
\pgfpathlineto{\pgfpoint{22.5340bp}{63.9090bp}}
\pgfpathlineto{\pgfpoint{22.5340bp}{67.7280bp}}
\pgfpathcurveto{\pgfpoint{22.3840bp}{67.5910bp}}{\pgfpoint{22.1990bp}{67.4550bp}}{\pgfpoint{21.9610bp}{67.3190bp}}
\pgfpathcurveto{\pgfpoint{21.7290bp}{67.1750bp}}{\pgfpoint{21.5180bp}{67.0730bp}}{\pgfpoint{21.3330bp}{67.0050bp}}
\pgfpathlineto{\pgfpoint{21.3330bp}{67.5850bp}}
\pgfpathcurveto{\pgfpoint{21.6680bp}{67.7410bp}}{\pgfpoint{21.9610bp}{67.9320bp}}{\pgfpoint{22.2130bp}{68.1570bp}}
\pgfpathcurveto{\pgfpoint{22.4590bp}{68.3830bp}}{\pgfpoint{22.6430bp}{68.6010bp}}{\pgfpoint{22.7450bp}{68.8120bp}}
\pgfpathlineto{\pgfpoint{23.1270bp}{68.8120bp}}
\pgfpathlineto{\pgfpoint{23.1270bp}{63.9090bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{58.6700bp}{122.5550bp}}
\pgfpathlineto{\pgfpoint{58.0770bp}{122.5550bp}}
\pgfpathlineto{\pgfpoint{58.0770bp}{126.3740bp}}
\pgfpathcurveto{\pgfpoint{57.9270bp}{126.2370bp}}{\pgfpoint{57.7430bp}{126.1010bp}}{\pgfpoint{57.5040bp}{125.9650bp}}
\pgfpathcurveto{\pgfpoint{57.2720bp}{125.8210bp}}{\pgfpoint{57.0610bp}{125.7190bp}}{\pgfpoint{56.8760bp}{125.6510bp}}
\pgfpathlineto{\pgfpoint{56.8760bp}{126.2310bp}}
\pgfpathcurveto{\pgfpoint{57.2110bp}{126.3870bp}}{\pgfpoint{57.5040bp}{126.5780bp}}{\pgfpoint{57.7560bp}{126.8030bp}}
\pgfpathcurveto{\pgfpoint{58.0020bp}{127.0280bp}}{\pgfpoint{58.1860bp}{127.2470bp}}{\pgfpoint{58.2880bp}{127.4580bp}}
\pgfpathlineto{\pgfpoint{58.6700bp}{127.4580bp}}
\pgfpathlineto{\pgfpoint{58.6700bp}{122.5550bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{116.1310bp}{86.4190bp}}
\pgfpathlineto{\pgfpoint{115.5380bp}{86.4190bp}}
\pgfpathlineto{\pgfpoint{115.5380bp}{90.2380bp}}
\pgfpathcurveto{\pgfpoint{115.3880bp}{90.1010bp}}{\pgfpoint{115.2040bp}{89.9650bp}}{\pgfpoint{114.9650bp}{89.8290bp}}
\pgfpathcurveto{\pgfpoint{114.7330bp}{89.6860bp}}{\pgfpoint{114.5220bp}{89.5830bp}}{\pgfpoint{114.3370bp}{89.5150bp}}
\pgfpathlineto{\pgfpoint{114.3370bp}{90.0950bp}}
\pgfpathcurveto{\pgfpoint{114.6720bp}{90.2520bp}}{\pgfpoint{114.9650bp}{90.4420bp}}{\pgfpoint{115.2170bp}{90.6670bp}}
\pgfpathcurveto{\pgfpoint{115.4630bp}{90.8930bp}}{\pgfpoint{115.6470bp}{91.1110bp}}{\pgfpoint{115.7490bp}{91.3220bp}}
\pgfpathlineto{\pgfpoint{116.1310bp}{91.3220bp}}
\pgfpathlineto{\pgfpoint{116.1310bp}{86.4190bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{122.0550bp}{55.0230bp}}
\pgfpathlineto{\pgfpoint{121.4620bp}{55.0230bp}}
\pgfpathlineto{\pgfpoint{121.4620bp}{58.8420bp}}
\pgfpathcurveto{\pgfpoint{121.3120bp}{58.7060bp}}{\pgfpoint{121.1280bp}{58.5690bp}}{\pgfpoint{120.8890bp}{58.4330bp}}
\pgfpathcurveto{\pgfpoint{120.6570bp}{58.2900bp}}{\pgfpoint{120.4460bp}{58.1870bp}}{\pgfpoint{120.2620bp}{58.1190bp}}
\pgfpathlineto{\pgfpoint{120.2620bp}{58.6990bp}}
\pgfpathcurveto{\pgfpoint{120.5960bp}{58.8560bp}}{\pgfpoint{120.8890bp}{59.0460bp}}{\pgfpoint{121.1410bp}{59.2720bp}}
\pgfpathcurveto{\pgfpoint{121.3870bp}{59.4970bp}}{\pgfpoint{121.5710bp}{59.7150bp}}{\pgfpoint{121.6730bp}{59.9260bp}}
\pgfpathlineto{\pgfpoint{122.0550bp}{59.9260bp}}
\pgfpathlineto{\pgfpoint{122.0550bp}{55.0230bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{100.7290bp}{20.6650bp}}
\pgfpathlineto{\pgfpoint{100.1360bp}{20.6650bp}}
\pgfpathlineto{\pgfpoint{100.1360bp}{24.4840bp}}
\pgfpathcurveto{\pgfpoint{99.9860bp}{24.3470bp}}{\pgfpoint{99.8020bp}{24.2110bp}}{\pgfpoint{99.5630bp}{24.0740bp}}
\pgfpathcurveto{\pgfpoint{99.3310bp}{23.9310bp}}{\pgfpoint{99.1200bp}{23.8290bp}}{\pgfpoint{98.9360bp}{23.7610bp}}
\pgfpathlineto{\pgfpoint{98.9360bp}{24.3400bp}}
\pgfpathcurveto{\pgfpoint{99.2700bp}{24.4970bp}}{\pgfpoint{99.5630bp}{24.6880bp}}{\pgfpoint{99.8150bp}{24.9130bp}}
\pgfpathcurveto{\pgfpoint{100.0610bp}{25.1380bp}}{\pgfpoint{100.2450bp}{25.3560bp}}{\pgfpoint{100.3470bp}{25.5680bp}}
\pgfpathlineto{\pgfpoint{100.7290bp}{25.5680bp}}
\pgfpathlineto{\pgfpoint{100.7290bp}{20.6650bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{20.2770bp}{54.4680bp}}
\pgfpathcurveto{\pgfpoint{20.2770bp}{55.0480bp}}{\pgfpoint{20.3380bp}{55.5110bp}}{\pgfpoint{20.4610bp}{55.8590bp}}
\pgfpathcurveto{\pgfpoint{20.5770bp}{56.2140bp}}{\pgfpoint{20.7540bp}{56.4870bp}}{\pgfpoint{20.9860bp}{56.6770bp}}
\pgfpathcurveto{\pgfpoint{21.2250bp}{56.8680bp}}{\pgfpoint{21.5180bp}{56.9640bp}}{\pgfpoint{21.8730bp}{56.9640bp}}
\pgfpathcurveto{\pgfpoint{22.1320bp}{56.9640bp}}{\pgfpoint{22.3640bp}{56.9090bp}}{\pgfpoint{22.5620bp}{56.8070bp}}
\pgfpathcurveto{\pgfpoint{22.7590bp}{56.6980bp}}{\pgfpoint{22.9230bp}{56.5480bp}}{\pgfpoint{23.0520bp}{56.3500bp}}
\pgfpathcurveto{\pgfpoint{23.1820bp}{56.1520bp}}{\pgfpoint{23.2780bp}{55.9070bp}}{\pgfpoint{23.3530bp}{55.6200bp}}
\pgfpathcurveto{\pgfpoint{23.4280bp}{55.3340bp}}{\pgfpoint{23.4620bp}{54.9520bp}}{\pgfpoint{23.4620bp}{54.4680bp}}
\pgfpathcurveto{\pgfpoint{23.4620bp}{53.8950bp}}{\pgfpoint{23.4070bp}{53.4310bp}}{\pgfpoint{23.2840bp}{53.0840bp}}
\pgfpathcurveto{\pgfpoint{23.1680bp}{52.7290bp}}{\pgfpoint{22.9910bp}{52.4560bp}}{\pgfpoint{22.7590bp}{52.2650bp}}
\pgfpathcurveto{\pgfpoint{22.5270bp}{52.0740bp}}{\pgfpoint{22.2270bp}{51.9790bp}}{\pgfpoint{21.8730bp}{51.9790bp}}
\pgfpathcurveto{\pgfpoint{21.4020bp}{51.9790bp}}{\pgfpoint{21.0340bp}{52.1490bp}}{\pgfpoint{20.7610bp}{52.4840bp}}
\pgfpathcurveto{\pgfpoint{20.4410bp}{52.8930bp}}{\pgfpoint{20.2770bp}{53.5540bp}}{\pgfpoint{20.2770bp}{54.4680bp}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{20.8980bp}{54.4680bp}}
\pgfpathcurveto{\pgfpoint{20.8980bp}{53.6700bp}}{\pgfpoint{20.9930bp}{53.1310bp}}{\pgfpoint{21.1770bp}{52.8650bp}}
\pgfpathcurveto{\pgfpoint{21.3680bp}{52.6060bp}}{\pgfpoint{21.5930bp}{52.4700bp}}{\pgfpoint{21.8730bp}{52.4700bp}}
\pgfpathcurveto{\pgfpoint{22.1450bp}{52.4700bp}}{\pgfpoint{22.3770bp}{52.6060bp}}{\pgfpoint{22.5680bp}{52.8720bp}}
\pgfpathcurveto{\pgfpoint{22.7530bp}{53.1380bp}}{\pgfpoint{22.8480bp}{53.6700bp}}{\pgfpoint{22.8480bp}{54.4680bp}}
\pgfpathcurveto{\pgfpoint{22.8480bp}{55.2730bp}}{\pgfpoint{22.7530bp}{55.8050bp}}{\pgfpoint{22.5680bp}{56.0710bp}}
\pgfpathcurveto{\pgfpoint{22.3770bp}{56.3370bp}}{\pgfpoint{22.1450bp}{56.4660bp}}{\pgfpoint{21.8660bp}{56.4660bp}}
\pgfpathcurveto{\pgfpoint{21.5860bp}{56.4660bp}}{\pgfpoint{21.3680bp}{56.3500bp}}{\pgfpoint{21.2040bp}{56.1180bp}}
\pgfpathcurveto{\pgfpoint{21.0000bp}{55.8180bp}}{\pgfpoint{20.8980bp}{55.2730bp}}{\pgfpoint{20.8980bp}{54.4680bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{46.9350bp}{119.0380bp}}
\pgfpathcurveto{\pgfpoint{46.9350bp}{119.6180bp}}{\pgfpoint{46.9960bp}{120.0810bp}}{\pgfpoint{47.1190bp}{120.4290bp}}
\pgfpathcurveto{\pgfpoint{47.2350bp}{120.7840bp}}{\pgfpoint{47.4120bp}{121.0560bp}}{\pgfpoint{47.6440bp}{121.2470bp}}
\pgfpathcurveto{\pgfpoint{47.8830bp}{121.4380bp}}{\pgfpoint{48.1760bp}{121.5340bp}}{\pgfpoint{48.5310bp}{121.5340bp}}
\pgfpathcurveto{\pgfpoint{48.7900bp}{121.5340bp}}{\pgfpoint{49.0220bp}{121.4790bp}}{\pgfpoint{49.2200bp}{121.3770bp}}
\pgfpathcurveto{\pgfpoint{49.4170bp}{121.2680bp}}{\pgfpoint{49.5810bp}{121.1180bp}}{\pgfpoint{49.7110bp}{120.9200bp}}
\pgfpathcurveto{\pgfpoint{49.8400bp}{120.7220bp}}{\pgfpoint{49.9360bp}{120.4770bp}}{\pgfpoint{50.0110bp}{120.1900bp}}
\pgfpathcurveto{\pgfpoint{50.0860bp}{119.9040bp}}{\pgfpoint{50.1200bp}{119.5220bp}}{\pgfpoint{50.1200bp}{119.0380bp}}
\pgfpathcurveto{\pgfpoint{50.1200bp}{118.4650bp}}{\pgfpoint{50.0650bp}{118.0010bp}}{\pgfpoint{49.9420bp}{117.6540bp}}
\pgfpathcurveto{\pgfpoint{49.8260bp}{117.2990bp}}{\pgfpoint{49.6490bp}{117.0260bp}}{\pgfpoint{49.4170bp}{116.8350bp}}
\pgfpathcurveto{\pgfpoint{49.1850bp}{116.6440bp}}{\pgfpoint{48.8850bp}{116.5490bp}}{\pgfpoint{48.5310bp}{116.5490bp}}
\pgfpathcurveto{\pgfpoint{48.0600bp}{116.5490bp}}{\pgfpoint{47.6920bp}{116.7190bp}}{\pgfpoint{47.4190bp}{117.0540bp}}
\pgfpathcurveto{\pgfpoint{47.0990bp}{117.4630bp}}{\pgfpoint{46.9350bp}{118.1240bp}}{\pgfpoint{46.9350bp}{119.0380bp}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{47.5560bp}{119.0380bp}}
\pgfpathcurveto{\pgfpoint{47.5560bp}{118.2400bp}}{\pgfpoint{47.6510bp}{117.7010bp}}{\pgfpoint{47.8350bp}{117.4350bp}}
\pgfpathcurveto{\pgfpoint{48.0260bp}{117.1760bp}}{\pgfpoint{48.2510bp}{117.0400bp}}{\pgfpoint{48.5310bp}{117.0400bp}}
\pgfpathcurveto{\pgfpoint{48.8030bp}{117.0400bp}}{\pgfpoint{49.0350bp}{117.1760bp}}{\pgfpoint{49.2260bp}{117.4420bp}}
\pgfpathcurveto{\pgfpoint{49.4100bp}{117.7080bp}}{\pgfpoint{49.5060bp}{118.2400bp}}{\pgfpoint{49.5060bp}{119.0380bp}}
\pgfpathcurveto{\pgfpoint{49.5060bp}{119.8430bp}}{\pgfpoint{49.4100bp}{120.3750bp}}{\pgfpoint{49.2260bp}{120.6400bp}}
\pgfpathcurveto{\pgfpoint{49.0350bp}{120.9060bp}}{\pgfpoint{48.8030bp}{121.0360bp}}{\pgfpoint{48.5240bp}{121.0360bp}}
\pgfpathcurveto{\pgfpoint{48.2440bp}{121.0360bp}}{\pgfpoint{48.0260bp}{120.9200bp}}{\pgfpoint{47.8620bp}{120.6880bp}}
\pgfpathcurveto{\pgfpoint{47.6580bp}{120.3880bp}}{\pgfpoint{47.5560bp}{119.8430bp}}{\pgfpoint{47.5560bp}{119.0380bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{113.8740bp}{78.7560bp}}
\pgfpathcurveto{\pgfpoint{113.8740bp}{79.3360bp}}{\pgfpoint{113.9350bp}{79.7990bp}}{\pgfpoint{114.0580bp}{80.1470bp}}
\pgfpathcurveto{\pgfpoint{114.1740bp}{80.5020bp}}{\pgfpoint{114.3510bp}{80.7740bp}}{\pgfpoint{114.5830bp}{80.9650bp}}
\pgfpathcurveto{\pgfpoint{114.8220bp}{81.1560bp}}{\pgfpoint{115.1150bp}{81.2520bp}}{\pgfpoint{115.4700bp}{81.2520bp}}
\pgfpathcurveto{\pgfpoint{115.7290bp}{81.2520bp}}{\pgfpoint{115.9600bp}{81.1970bp}}{\pgfpoint{116.1580bp}{81.0950bp}}
\pgfpathcurveto{\pgfpoint{116.3560bp}{80.9860bp}}{\pgfpoint{116.5200bp}{80.8360bp}}{\pgfpoint{116.6490bp}{80.6380bp}}
\pgfpathcurveto{\pgfpoint{116.7790bp}{80.4400bp}}{\pgfpoint{116.8740bp}{80.1950bp}}{\pgfpoint{116.9490bp}{79.9080bp}}
\pgfpathcurveto{\pgfpoint{117.0240bp}{79.6220bp}}{\pgfpoint{117.0580bp}{79.2400bp}}{\pgfpoint{117.0580bp}{78.7560bp}}
\pgfpathcurveto{\pgfpoint{117.0580bp}{78.1830bp}}{\pgfpoint{117.0040bp}{77.7190bp}}{\pgfpoint{116.8810bp}{77.3720bp}}
\pgfpathcurveto{\pgfpoint{116.7650bp}{77.0170bp}}{\pgfpoint{116.5880bp}{76.7440bp}}{\pgfpoint{116.3560bp}{76.5530bp}}
\pgfpathcurveto{\pgfpoint{116.1240bp}{76.3620bp}}{\pgfpoint{115.8240bp}{76.2670bp}}{\pgfpoint{115.4700bp}{76.2670bp}}
\pgfpathcurveto{\pgfpoint{114.9990bp}{76.2670bp}}{\pgfpoint{114.6310bp}{76.4370bp}}{\pgfpoint{114.3580bp}{76.7720bp}}
\pgfpathcurveto{\pgfpoint{114.0370bp}{77.1810bp}}{\pgfpoint{113.8740bp}{77.8420bp}}{\pgfpoint{113.8740bp}{78.7560bp}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{114.4940bp}{78.7560bp}}
\pgfpathcurveto{\pgfpoint{114.4940bp}{77.9580bp}}{\pgfpoint{114.5900bp}{77.4190bp}}{\pgfpoint{114.7740bp}{77.1530bp}}
\pgfpathcurveto{\pgfpoint{114.9650bp}{76.8940bp}}{\pgfpoint{115.1900bp}{76.7580bp}}{\pgfpoint{115.4700bp}{76.7580bp}}
\pgfpathcurveto{\pgfpoint{115.7420bp}{76.7580bp}}{\pgfpoint{115.9740bp}{76.8940bp}}{\pgfpoint{116.1650bp}{77.1600bp}}
\pgfpathcurveto{\pgfpoint{116.3490bp}{77.4260bp}}{\pgfpoint{116.4450bp}{77.9580bp}}{\pgfpoint{116.4450bp}{78.7560bp}}
\pgfpathcurveto{\pgfpoint{116.4450bp}{79.5610bp}}{\pgfpoint{116.3490bp}{80.0930bp}}{\pgfpoint{116.1650bp}{80.3580bp}}
\pgfpathcurveto{\pgfpoint{115.9740bp}{80.6250bp}}{\pgfpoint{115.7420bp}{80.7540bp}}{\pgfpoint{115.4630bp}{80.7540bp}}
\pgfpathcurveto{\pgfpoint{115.1830bp}{80.7540bp}}{\pgfpoint{114.9650bp}{80.6380bp}}{\pgfpoint{114.8010bp}{80.4060bp}}
\pgfpathcurveto{\pgfpoint{114.5970bp}{80.1060bp}}{\pgfpoint{114.4940bp}{79.5610bp}}{\pgfpoint{114.4940bp}{78.7560bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{125.1290bp}{69.8700bp}}
\pgfpathcurveto{\pgfpoint{125.1290bp}{70.4500bp}}{\pgfpoint{125.1910bp}{70.9130bp}}{\pgfpoint{125.3130bp}{71.2610bp}}
\pgfpathcurveto{\pgfpoint{125.4290bp}{71.6160bp}}{\pgfpoint{125.6070bp}{71.8880bp}}{\pgfpoint{125.8380bp}{72.0790bp}}
\pgfpathcurveto{\pgfpoint{126.0770bp}{72.2700bp}}{\pgfpoint{126.3700bp}{72.3660bp}}{\pgfpoint{126.7250bp}{72.3660bp}}
\pgfpathcurveto{\pgfpoint{126.9840bp}{72.3660bp}}{\pgfpoint{127.2160bp}{72.3110bp}}{\pgfpoint{127.4140bp}{72.2090bp}}
\pgfpathcurveto{\pgfpoint{127.6120bp}{72.1000bp}}{\pgfpoint{127.7750bp}{71.9500bp}}{\pgfpoint{127.9050bp}{71.7520bp}}
\pgfpathcurveto{\pgfpoint{128.0340bp}{71.5540bp}}{\pgfpoint{128.1300bp}{71.3090bp}}{\pgfpoint{128.2050bp}{71.0220bp}}
\pgfpathcurveto{\pgfpoint{128.2800bp}{70.7360bp}}{\pgfpoint{128.3140bp}{70.3540bp}}{\pgfpoint{128.3140bp}{69.8700bp}}
\pgfpathcurveto{\pgfpoint{128.3140bp}{69.2970bp}}{\pgfpoint{128.2590bp}{68.8330bp}}{\pgfpoint{128.1370bp}{68.4860bp}}
\pgfpathcurveto{\pgfpoint{128.0210bp}{68.1310bp}}{\pgfpoint{127.8430bp}{67.8580bp}}{\pgfpoint{127.6120bp}{67.6670bp}}
\pgfpathcurveto{\pgfpoint{127.3800bp}{67.4760bp}}{\pgfpoint{127.0800bp}{67.3810bp}}{\pgfpoint{126.7250bp}{67.3810bp}}
\pgfpathcurveto{\pgfpoint{126.2540bp}{67.3810bp}}{\pgfpoint{125.8860bp}{67.5510bp}}{\pgfpoint{125.6130bp}{67.8860bp}}
\pgfpathcurveto{\pgfpoint{125.2930bp}{68.2950bp}}{\pgfpoint{125.1290bp}{68.9560bp}}{\pgfpoint{125.1290bp}{69.8700bp}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{125.7500bp}{69.8700bp}}
\pgfpathcurveto{\pgfpoint{125.7500bp}{69.0720bp}}{\pgfpoint{125.8450bp}{68.5330bp}}{\pgfpoint{126.0290bp}{68.2670bp}}
\pgfpathcurveto{\pgfpoint{126.2200bp}{68.0080bp}}{\pgfpoint{126.4450bp}{67.8720bp}}{\pgfpoint{126.7250bp}{67.8720bp}}
\pgfpathcurveto{\pgfpoint{126.9980bp}{67.8720bp}}{\pgfpoint{127.2300bp}{68.0080bp}}{\pgfpoint{127.4210bp}{68.2740bp}}
\pgfpathcurveto{\pgfpoint{127.6050bp}{68.5400bp}}{\pgfpoint{127.7000bp}{69.0720bp}}{\pgfpoint{127.7000bp}{69.8700bp}}
\pgfpathcurveto{\pgfpoint{127.7000bp}{70.6750bp}}{\pgfpoint{127.6050bp}{71.2060bp}}{\pgfpoint{127.4210bp}{71.4720bp}}
\pgfpathcurveto{\pgfpoint{127.2300bp}{71.7380bp}}{\pgfpoint{126.9980bp}{71.8680bp}}{\pgfpoint{126.7180bp}{71.8680bp}}
\pgfpathcurveto{\pgfpoint{126.4390bp}{71.8680bp}}{\pgfpoint{126.2200bp}{71.7520bp}}{\pgfpoint{126.0570bp}{71.5200bp}}
\pgfpathcurveto{\pgfpoint{125.8520bp}{71.2200bp}}{\pgfpoint{125.7500bp}{70.6750bp}}{\pgfpoint{125.7500bp}{69.8700bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{87.8090bp}{22.4800bp}}
\pgfpathcurveto{\pgfpoint{87.8090bp}{23.0590bp}}{\pgfpoint{87.8700bp}{23.5230bp}}{\pgfpoint{87.9930bp}{23.8710bp}}
\pgfpathcurveto{\pgfpoint{88.1090bp}{24.2250bp}}{\pgfpoint{88.2860bp}{24.4980bp}}{\pgfpoint{88.5180bp}{24.6890bp}}
\pgfpathcurveto{\pgfpoint{88.7570bp}{24.8800bp}}{\pgfpoint{89.0500bp}{24.9760bp}}{\pgfpoint{89.4050bp}{24.9760bp}}
\pgfpathcurveto{\pgfpoint{89.6640bp}{24.9760bp}}{\pgfpoint{89.8960bp}{24.9210bp}}{\pgfpoint{90.0940bp}{24.8190bp}}
\pgfpathcurveto{\pgfpoint{90.2910bp}{24.7100bp}}{\pgfpoint{90.4550bp}{24.5600bp}}{\pgfpoint{90.5840bp}{24.3620bp}}
\pgfpathcurveto{\pgfpoint{90.7140bp}{24.1640bp}}{\pgfpoint{90.8100bp}{23.9190bp}}{\pgfpoint{90.8850bp}{23.6320bp}}
\pgfpathcurveto{\pgfpoint{90.9600bp}{23.3460bp}}{\pgfpoint{90.9940bp}{22.9640bp}}{\pgfpoint{90.9940bp}{22.4800bp}}
\pgfpathcurveto{\pgfpoint{90.9940bp}{21.9070bp}}{\pgfpoint{90.9390bp}{21.4430bp}}{\pgfpoint{90.8160bp}{21.0950bp}}
\pgfpathcurveto{\pgfpoint{90.7000bp}{20.7410bp}}{\pgfpoint{90.5230bp}{20.4680bp}}{\pgfpoint{90.2910bp}{20.2770bp}}
\pgfpathcurveto{\pgfpoint{90.0590bp}{20.0860bp}}{\pgfpoint{89.7590bp}{19.9910bp}}{\pgfpoint{89.4050bp}{19.9910bp}}
\pgfpathcurveto{\pgfpoint{88.9340bp}{19.9910bp}}{\pgfpoint{88.5660bp}{20.1610bp}}{\pgfpoint{88.2930bp}{20.4950bp}}
\pgfpathcurveto{\pgfpoint{87.9730bp}{20.9040bp}}{\pgfpoint{87.8090bp}{21.5660bp}}{\pgfpoint{87.8090bp}{22.4800bp}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{88.4300bp}{22.4800bp}}
\pgfpathcurveto{\pgfpoint{88.4300bp}{21.6820bp}}{\pgfpoint{88.5250bp}{21.1430bp}}{\pgfpoint{88.7090bp}{20.8770bp}}
\pgfpathcurveto{\pgfpoint{88.9000bp}{20.6180bp}}{\pgfpoint{89.1250bp}{20.4820bp}}{\pgfpoint{89.4050bp}{20.4820bp}}
\pgfpathcurveto{\pgfpoint{89.6780bp}{20.4820bp}}{\pgfpoint{89.9090bp}{20.6180bp}}{\pgfpoint{90.1000bp}{20.8840bp}}
\pgfpathcurveto{\pgfpoint{90.2840bp}{21.1500bp}}{\pgfpoint{90.3800bp}{21.6820bp}}{\pgfpoint{90.3800bp}{22.4800bp}}
\pgfpathcurveto{\pgfpoint{90.3800bp}{23.2840bp}}{\pgfpoint{90.2840bp}{23.8160bp}}{\pgfpoint{90.1000bp}{24.0820bp}}
\pgfpathcurveto{\pgfpoint{89.9090bp}{24.3480bp}}{\pgfpoint{89.6780bp}{24.4780bp}}{\pgfpoint{89.3980bp}{24.4780bp}}
\pgfpathcurveto{\pgfpoint{89.1180bp}{24.4780bp}}{\pgfpoint{88.9000bp}{24.3620bp}}{\pgfpoint{88.7360bp}{24.1300bp}}
\pgfpathcurveto{\pgfpoint{88.5320bp}{23.8300bp}}{\pgfpoint{88.4300bp}{23.2840bp}}{\pgfpoint{88.4300bp}{22.4800bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{84.7700bp}{70.4250bp}}
\pgfpathlineto{\pgfpoint{84.7700bp}{76.6890bp}}
\pgfpathlineto{\pgfpoint{82.4270bp}{76.6890bp}}
\pgfpathlineto{\pgfpoint{82.4270bp}{77.5330bp}}
\pgfpathlineto{\pgfpoint{88.0660bp}{77.5330bp}}
\pgfpathlineto{\pgfpoint{88.0660bp}{76.6890bp}}
\pgfpathlineto{\pgfpoint{85.7130bp}{76.6890bp}}
\pgfpathlineto{\pgfpoint{85.7130bp}{70.4250bp}}
\pgfpathlineto{\pgfpoint{84.7700bp}{70.4250bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{73.5140bp}{87.0120bp}}
\pgfpathlineto{\pgfpoint{73.5140bp}{93.2760bp}}
\pgfpathlineto{\pgfpoint{71.1710bp}{93.2760bp}}
\pgfpathlineto{\pgfpoint{71.1710bp}{94.1200bp}}
\pgfpathlineto{\pgfpoint{76.8100bp}{94.1200bp}}
\pgfpathlineto{\pgfpoint{76.8100bp}{93.2760bp}}
\pgfpathlineto{\pgfpoint{74.4570bp}{93.2760bp}}
\pgfpathlineto{\pgfpoint{74.4570bp}{87.0120bp}}
\pgfpathlineto{\pgfpoint{73.5140bp}{87.0120bp}}
\pgfusepath{fill}
\pgfsetfillcolor{figcolorab}
\pgfsetnonzerorule
\pgfpathmoveto{\pgfpoint{59.8890bp}{73.9790bp}}
\pgfpathlineto{\pgfpoint{59.8890bp}{80.2430bp}}
\pgfpathlineto{\pgfpoint{57.5460bp}{80.2430bp}}
\pgfpathlineto{\pgfpoint{57.5460bp}{81.0870bp}}
\pgfpathlineto{\pgfpoint{63.1850bp}{81.0870bp}}
\pgfpathlineto{\pgfpoint{63.1850bp}{80.2430bp}}
\pgfpathlineto{\pgfpoint{60.8320bp}{80.2430bp}}
\pgfpathlineto{\pgfpoint{60.8320bp}{73.9790bp}}
\pgfpathlineto{\pgfpoint{59.8890bp}{73.9790bp}}
\pgfusepath{fill}
\pgfpathrectangle{\pgfpointorigin}{\pgfpoint{224bp}{145bp}}
\pgfusepath{use as bounding box}
\end{pgfpicture}
